Differentiation and regularity of semi-discrete optimal transport with respect to the parameters of the discrete measure

This paper aims at determining under which conditions the semi-discrete optimal transport is twice differentiable with respect to the parameters of the discrete measure and exhibits numerical applications. The discussion focuses on minimal conditions on the background measure to ensure differentiability. We provide numerical illustrations in stippling and blue noise problems.

==> (inline-0) <==
\begin{tikzpicture}[scale=3.5,
declare function={ x1(\x)                 = 0.2*(1.-\x)+2.0*\x; 
                   y1(\x)     = 0.8*(1-\x) + .2*\x;
                   x2(\x)     = 0.25*(1-\x) + 2.12*\x;
                   y2(\x)  = .95*(1-\x) +.57*\x;
                 },
]
\coordinate (A124) at (0,0);
\coordinate (A132) at (0.2,0.8);
\coordinate (A134) at (2,0.2);
\fill [color=gray!10] (A124) -- (A132) -- (A134) --cycle;
\draw (A124) -- (A132); 
\draw (A132) -- (A134);
\draw (A134) -- (A124);
\definecolor{mygreen}{rgb} {0.6,0.6,0.6}

\draw (0.6,0.3) node {$\mathcal L_1$};
\draw (-0.4,0.5) node {$\mathcal L_2$};
\draw (-0.08,0.5) node [below,color=gray!90] {$V^2_t$};
\draw (1.22,0.06) node [below,color=gray!90] {$V^4_t$};
\draw (2.01,0.54) node [below,color=gray!90] {$V^3_t$};
\draw (1.6,0.8) node {$ e^{13}(t)$};
\draw (1.5,-0.32) node {$\mathcal L_4$};
\draw [line width=1.pt,domain=-0.7988270216998021:2.8258648910815016] plot(\x,{(--2.185733170085435-0.43420645653887435*\x)/2.1976163514620612});

\definecolor{ffqqtt}{rgb}{0.2,0.2,0.2}

\draw [<-,line width=1.pt,color=mygreen,dash pattern=on 3pt off 1pt] (2.1249167571467957,0.5747502714403855)-- (2.,0.2);
\draw [<-,line width=1.pt,color=mygreen,dash pattern=on 3pt off 1pt] (1.9805768573233398,0.6032690419700197)-- (1.86153846,0.24615385);
\draw [<-,line width=1.pt,color=mygreen,dash pattern=on 3pt off 1pt] (1.8362369606272495,0.6317878118817473)-- (1.72307692,0.29230769);
\draw [<-,line width=1.pt,color=mygreen,dash pattern=on 3pt off 1pt] (1.691897060803794,0.6603065824113815)-- (1.58461538,0.33846154);
\draw [<-,line width=1.pt,color=mygreen,dash pattern=on 3pt off 1pt] (1.5475571734897964,0.6888253504693892)-- (1.44615385,0.38461538);
\draw [<-,line width=1.pt,color=mygreen,dash pattern=on 3pt off 1pt] (1.4032172736663413,0.7173441209990234)-- (1.30769231,0.43076923);
\draw [<-,line width=1.pt,color=mygreen,dash pattern=on 3pt off 1pt] (1.2588773738428858,0.7458628915286576)-- (1.16923077,0.47692308);
\draw [<-,line width=1.pt,color=mygreen,dash pattern=on 3pt off 1pt] (1.1145374771467953,0.7743816614403852)-- (1.03076923,0.52307692);
\draw [<-,line width=1.pt,color=mygreen,dash pattern=on 3pt off 1pt] (0.9701975773233399,0.8029004319700196)-- (0.89230769,0.56923077);
\draw [<-,line width=1.pt,color=mygreen,dash pattern=on 3pt off 1pt] (0.8258576774998847,0.8314192024996537)-- (0.75384615,0.61538462);
\draw [<-,line width=1.pt,color=mygreen,dash pattern=on 3pt off 1pt] (0.6815177901858872,0.8599379705576613)-- (0.61538462,0.66153846);
\draw [<-,line width=1.pt,color=mygreen,dash pattern=on 3pt off 1pt] (0.5371778903624319,0.8884567410872956)-- (0.47692308,0.70769231);
\draw [<-,line width=1.pt,color=mygreen,dash pattern=on 3pt off 1pt] (0.3928379936663411,0.9169755109990231)-- (0.33846154,0.75384615);
\draw [<-,line width=1.pt,color=mygreen,dash pattern=on 3pt off 1pt] (0.24849809384288585,0.9454942815286573)-- (0.2,0.8);

\draw [line width=1.pt] (-0.23929467549305267,1.2849811891134697)-- (-0.1899723270221611,-0.5225378166129285);
\draw [->,line width=1.pt,color=mygreen,dash pattern=on 3pt off 1pt] (0.2,0.8)-- (-0.22898731736119493,0.9072468293402989);
\draw [->,line width=1.pt,color=mygreen,dash pattern=on 3pt off 1pt] (0.16,0.64)-- (-0.22431661029048527,0.7360791525726212);
\draw [->,line width=1.pt,color=mygreen,dash pattern=on 3pt off 1pt] (0.12,0.48)-- (-0.21964590321977565,0.5649114758049439);
\draw [->,line width=1.pt,color=mygreen,dash pattern=on 3pt off 1pt] (0.08,0.32)-- (-0.21497519614906604,0.39374379903726653);
\draw [->,line width=1.pt,color=mygreen,dash pattern=on 3pt off 1pt] (0.04,0.16)-- (-0.2103044890783564,0.2225761222695891);
\draw [->,line width=1.pt,color=mygreen,dash pattern=on 3pt off 1pt] (0.,0.)-- (-0.2056337820076468,0.0514084455019117);

\draw [line width=1.pt] (-0.5402199580595184,-0.1997330525508693)-- (2.4431915470719794,-0.0756826781171943);
\draw [->,line width=1.pt,color=mygreen,dash pattern=on 3pt off 1pt] (0.,0.)-- (0.017653664413205757,-0.17653664413205758);
\draw [->,line width=1.pt,color=mygreen,dash pattern=on 3pt off 1pt] (0.14285714,0.01428571)-- (0.16134191905295764,-0.17056208052957633);
\draw [->,line width=1.pt,color=mygreen,dash pattern=on 3pt off 1pt] (0.28571429,0.02857143)-- (0.30503018464716086,-0.16458751647160852);
\draw [->,line width=1.pt,color=mygreen,dash pattern=on 3pt off 1pt] (0.42857143,0.04285714)-- (0.44871843928691274,-0.15861295286912727);
\draw [->,line width=1.pt,color=mygreen,dash pattern=on 3pt off 1pt] (0.57142857,0.05714286)-- (0.592406694922524,-0.15263838922523815);
\draw [->,line width=1.pt,color=mygreen,dash pattern=on 3pt off 1pt] (0.71428571,0.07142857)-- (0.7360949495622756,-0.1466638256227569);
\draw [->,line width=1.pt,color=mygreen,dash pattern=on 3pt off 1pt] (0.85714286,0.08571429)-- (0.8797832151564788,-0.14068926156478911);
\draw [->,line width=1.pt,color=mygreen,dash pattern=on 3pt off 1pt] (1.,0.1)-- (1.0234714697962308,-0.13471469796230784);
\draw [->,line width=1.pt,color=mygreen,dash pattern=on 3pt off 1pt] (1.14285714,0.11428571)-- (1.1671597244359826,-0.1287401343598266);
\draw [->,line width=1.pt,color=mygreen,dash pattern=on 3pt off 1pt] (1.28571429,0.12857143)-- (1.310847990030186,-0.1227655703018588);
\draw [->,line width=1.pt,color=mygreen,dash pattern=on 3pt off 1pt] (1.42857143,0.14285714)-- (1.454536244669938,-0.11679100669937756);
\draw [->,line width=1.pt,color=mygreen,dash pattern=on 3pt off 1pt] (1.57142857,0.15714286)-- (1.5982245003055489,-0.11081644305548842);
\draw [->,line width=1.pt,color=mygreen,dash pattern=on 3pt off 1pt] (1.71428571,0.17142857)-- (1.7419127549453008,-0.10484187945300717);
\draw [->,line width=1.pt,color=mygreen,dash pattern=on 3pt off 1pt] (1.85714286,0.18571429)-- (1.8856010205395042,-0.09886731539503939);
\draw [->,line width=1.pt,color=mygreen,dash pattern=on 3pt off 1pt] (2.,0.2)-- (2.0292892751792557,-0.09289275179255813);
% \typeout{loop; name is: \x};
% \draw [->] (0.2*(1.-\x)+2.0*\x,0.8*(1-\x) + .2*\x) -- (0.25*(1-\x) + 2.12*\x ,.95*(1-\x) +.57*\x);

\draw[line width=1.pt,color=ffqqtt] (0.2000011237926601,0.8000333434002295) -- (0.2000011237926601,0.8000333434002295);
\draw[line width=1.pt,color=ffqqtt] (0.2000011237926601,0.8000333434002295) -- (0.20055111919454546,0.8006898587487863);
\draw[line width=1.pt,color=ffqqtt] (0.20055111919454546,0.8006898587487863) -- (0.20110111459643082,0.8013444616033212);
\draw[line width=1.pt,color=ffqqtt] (0.20110111459643082,0.8013444616033212) -- (0.20165110999831617,0.8019971519638343);
\draw[line width=1.pt,color=ffqqtt] (0.20165110999831617,0.8019971519638343) -- (0.20220110540020153,0.8026479298303253);
\draw[line width=1.pt,color=ffqqtt] (0.20220110540020153,0.8026479298303253) -- (0.2027511008020869,0.8032967952027945);
\draw[line width=1.pt,color=ffqqtt] (0.2027511008020869,0.8032967952027945) -- (0.20330109620397224,0.8039437480812419);
\draw[line width=1.pt,color=ffqqtt] (0.20330109620397224,0.8039437480812419) -- (0.2038510916058576,0.8045887884656673);
\draw[line width=1.pt,color=ffqqtt] (0.2038510916058576,0.8045887884656673) -- (0.20440108700774295,0.8052319163560708);
\draw[line width=1.pt,color=ffqqtt] (0.20440108700774295,0.8052319163560708) -- (0.2049510824096283,0.8058731317524523);
\draw[line width=1.pt,color=ffqqtt] (0.2049510824096283,0.8058731317524523) -- (0.20550107781151367,0.806512434654812);
\draw[line width=1.pt,color=ffqqtt] (0.20550107781151367,0.806512434654812) -- (0.20605107321339902,0.8071498250631498);
\draw[line width=1.pt,color=ffqqtt] (0.20605107321339902,0.8071498250631498) -- (0.20660106861528438,0.8077853029774658);
\draw[line width=1.pt,color=ffqqtt] (0.20660106861528438,0.8077853029774658) -- (0.20715106401716973,0.8084188683977598);
\draw[line width=1.pt,color=ffqqtt] (0.20715106401716973,0.8084188683977598) -- (0.2077010594190551,0.8090505213240319);
\draw[line width=1.pt,color=ffqqtt] (0.2077010594190551,0.8090505213240319) -- (0.20825105482094045,0.8096802617562822);
\draw[line width=1.pt,color=ffqqtt] (0.20825105482094045,0.8096802617562822) -- (0.2088010502228258,0.8103080896945103);
\draw[line width=1.pt,color=ffqqtt] (0.2088010502228258,0.8103080896945103) -- (0.20935104562471116,0.8109340051387168);
\draw[line width=1.pt,color=ffqqtt] (0.20935104562471116,0.8109340051387168) -- (0.2099010410265965,0.8115580080889012);
\draw[line width=1.pt,color=ffqqtt] (0.2099010410265965,0.8115580080889012) -- (0.21045103642848187,0.8121800985450638);
\draw[line width=1.pt,color=ffqqtt] (0.21045103642848187,0.8121800985450638) -- (0.21100103183036722,0.8128002765072045);
\draw[line width=1.pt,color=ffqqtt] (0.21100103183036722,0.8128002765072045) -- (0.21155102723225258,0.8134185419753233);
\draw[line width=1.pt,color=ffqqtt] (0.21155102723225258,0.8134185419753233) -- (0.21210102263413794,0.8140348949494203);
\draw[line width=1.pt,color=ffqqtt] (0.21210102263413794,0.8140348949494203) -- (0.2126510180360233,0.8146493354294951);
\draw[line width=1.pt,color=ffqqtt] (0.2126510180360233,0.8146493354294951) -- (0.21320101343790865,0.8152618634155483);
\draw[line width=1.pt,color=ffqqtt] (0.21320101343790865,0.8152618634155483) -- (0.213751008839794,0.8158724789075794);
\draw[line width=1.pt,color=ffqqtt] (0.213751008839794,0.8158724789075794) -- (0.21430100424167936,0.8164811819055887);
\draw[line width=1.pt,color=ffqqtt] (0.21430100424167936,0.8164811819055887) -- (0.21485099964356472,0.8170879724095761);
\draw[line width=1.pt,color=ffqqtt] (0.21485099964356472,0.8170879724095761) -- (0.21540099504545007,0.8176928504195415);
\draw[line width=1.pt,color=ffqqtt] (0.21540099504545007,0.8176928504195415) -- (0.21595099044733543,0.8182958159354852);
\draw[line width=1.pt,color=ffqqtt] (0.21595099044733543,0.8182958159354852) -- (0.21650098584922078,0.8188968689574068);
\draw[line width=1.pt,color=ffqqtt] (0.21650098584922078,0.8188968689574068) -- (0.21705098125110614,0.8194960094853065);
\draw[line width=1.pt,color=ffqqtt] (0.21705098125110614,0.8194960094853065) -- (0.2176009766529915,0.8200932375191844);
\draw[line width=1.pt,color=ffqqtt] (0.2176009766529915,0.8200932375191844) -- (0.21815097205487685,0.8206885530590404);
\draw[line width=1.pt,color=ffqqtt] (0.21815097205487685,0.8206885530590404) -- (0.2187009674567622,0.8212819561048745);
\draw[line width=1.pt,color=ffqqtt] (0.2187009674567622,0.8212819561048745) -- (0.21925096285864756,0.8218734466566866);
\draw[line width=1.pt,color=ffqqtt] (0.21925096285864756,0.8218734466566866) -- (0.21980095826053292,0.822463024714477);
\draw[line width=1.pt,color=ffqqtt] (0.21980095826053292,0.822463024714477) -- (0.22035095366241828,0.8230506902782453);
\draw[line width=1.pt,color=ffqqtt] (0.22035095366241828,0.8230506902782453) -- (0.22090094906430363,0.8236364433479917);
\draw[line width=1.pt,color=ffqqtt] (0.22090094906430363,0.8236364433479917) -- (0.221450944466189,0.8242202839237163);
\draw[line width=1.pt,color=ffqqtt] (0.221450944466189,0.8242202839237163) -- (0.22200093986807434,0.8248022120054189);
\draw[line width=1.pt,color=ffqqtt] (0.22200093986807434,0.8248022120054189) -- (0.2225509352699597,0.8253822275930998);
\draw[line width=1.pt,color=ffqqtt] (0.2225509352699597,0.8253822275930998) -- (0.22310093067184505,0.8259603306867584);
\draw[line width=1.pt,color=ffqqtt] (0.22310093067184505,0.8259603306867584) -- (0.2236509260737304,0.8265365212863955);
\draw[line width=1.pt,color=ffqqtt] (0.2236509260737304,0.8265365212863955) -- (0.22420092147561577,0.8271107993920105);
\draw[line width=1.pt,color=ffqqtt] (0.22420092147561577,0.8271107993920105) -- (0.22475091687750112,0.8276831650036037);
\draw[line width=1.pt,color=ffqqtt] (0.22475091687750112,0.8276831650036037) -- (0.22530091227938648,0.8282536181211748);
\draw[line width=1.pt,color=ffqqtt] (0.22530091227938648,0.8282536181211748) -- (0.22585090768127183,0.8288221587447243);
\draw[line width=1.pt,color=ffqqtt] (0.22585090768127183,0.8288221587447243) -- (0.2264009030831572,0.8293887868742518);
\draw[line width=1.pt,color=ffqqtt] (0.2264009030831572,0.8293887868742518) -- (0.22695089848504255,0.8299535025097573);
\draw[line width=1.pt,color=ffqqtt] (0.22695089848504255,0.8299535025097573) -- (0.2275008938869279,0.8305163056512409);
\draw[line width=1.pt,color=ffqqtt] (0.2275008938869279,0.8305163056512409) -- (0.22805088928881326,0.8310771962987026);
\draw[line width=1.pt,color=ffqqtt] (0.22805088928881326,0.8310771962987026) -- (0.2286008846906986,0.8316361744521424);
\draw[line width=1.pt,color=ffqqtt] (0.2286008846906986,0.8316361744521424) -- (0.22915088009258397,0.8321932401115604);
\draw[line width=1.pt,color=ffqqtt] (0.22915088009258397,0.8321932401115604) -- (0.22970087549446933,0.8327483932769564);
\draw[line width=1.pt,color=ffqqtt] (0.22970087549446933,0.8327483932769564) -- (0.23025087089635468,0.8333016339483306);
\draw[line width=1.pt,color=ffqqtt] (0.23025087089635468,0.8333016339483306) -- (0.23080086629824004,0.8338529621256827);
\draw[line width=1.pt,color=ffqqtt] (0.23080086629824004,0.8338529621256827) -- (0.2313508617001254,0.8344023778090132);
\draw[line width=1.pt,color=ffqqtt] (0.2313508617001254,0.8344023778090132) -- (0.23190085710201075,0.8349498809983215);
\draw[line width=1.pt,color=ffqqtt] (0.23190085710201075,0.8349498809983215) -- (0.2324508525038961,0.835495471693608);
\draw[line width=1.pt,color=ffqqtt] (0.2324508525038961,0.835495471693608) -- (0.23300084790578146,0.8360391498948726);
\draw[line width=1.pt,color=ffqqtt] (0.23300084790578146,0.8360391498948726) -- (0.23355084330766682,0.8365809156021153);
\draw[line width=1.pt,color=ffqqtt] (0.23355084330766682,0.8365809156021153) -- (0.23410083870955217,0.8371207688153361);
\draw[line width=1.pt,color=ffqqtt] (0.23410083870955217,0.8371207688153361) -- (0.23465083411143753,0.8376587095345351);
\draw[line width=1.pt,color=ffqqtt] (0.23465083411143753,0.8376587095345351) -- (0.23520082951332288,0.8381947377597122);
\draw[line width=1.pt,color=ffqqtt] (0.23520082951332288,0.8381947377597122) -- (0.23575082491520824,0.8387288534908672);
\draw[line width=1.pt,color=ffqqtt] (0.23575082491520824,0.8387288534908672) -- (0.2363008203170936,0.8392610567280006);
\draw[line width=1.pt,color=ffqqtt] (0.2363008203170936,0.8392610567280006) -- (0.23685081571897895,0.8397913474711117);
\draw[line width=1.pt,color=ffqqtt] (0.23685081571897895,0.8397913474711117) -- (0.2374008111208643,0.8403197257202012);
\draw[line width=1.pt,color=ffqqtt] (0.2374008111208643,0.8403197257202012) -- (0.23795080652274966,0.8408461914752686);
\draw[line width=1.pt,color=ffqqtt] (0.23795080652274966,0.8408461914752686) -- (0.23850080192463502,0.8413707447363143);
\draw[line width=1.pt,color=ffqqtt] (0.23850080192463502,0.8413707447363143) -- (0.23905079732652038,0.841893385503338);
\draw[line width=1.pt,color=ffqqtt] (0.23905079732652038,0.841893385503338) -- (0.23960079272840573,0.8424141137763398);
\draw[line width=1.pt,color=ffqqtt] (0.23960079272840573,0.8424141137763398) -- (0.2401507881302911,0.8429329295553197);
\draw[line width=1.pt,color=ffqqtt] (0.2401507881302911,0.8429329295553197) -- (0.24070078353217644,0.8434498328402776);
\draw[line width=1.pt,color=ffqqtt] (0.24070078353217644,0.8434498328402776) -- (0.2412507789340618,0.8439648236312138);
\draw[line width=1.pt,color=ffqqtt] (0.2412507789340618,0.8439648236312138) -- (0.24180077433594716,0.8444779019281279);
\draw[line width=1.pt,color=ffqqtt] (0.24180077433594716,0.8444779019281279) -- (0.2423507697378325,0.8449890677310203);
\draw[line width=1.pt,color=ffqqtt] (0.2423507697378325,0.8449890677310203) -- (0.24290076513971787,0.8454983210398908);
\draw[line width=1.pt,color=ffqqtt] (0.24290076513971787,0.8454983210398908) -- (0.24345076054160322,0.8460056618547391);
\draw[line width=1.pt,color=ffqqtt] (0.24345076054160322,0.8460056618547391) -- (0.24400075594348858,0.8465110901755658);
\draw[line width=1.pt,color=ffqqtt] (0.24400075594348858,0.8465110901755658) -- (0.24455075134537393,0.8470146060023704);
\draw[line width=1.pt,color=ffqqtt] (0.24455075134537393,0.8470146060023704) -- (0.2451007467472593,0.8475162093351533);
\draw[line width=1.pt,color=ffqqtt] (0.2451007467472593,0.8475162093351533) -- (0.24565074214914465,0.848015900173914);
\draw[line width=1.pt,color=ffqqtt] (0.24565074214914465,0.848015900173914) -- (0.24620073755103,0.8485136785186531);
\draw[line width=1.pt,color=ffqqtt] (0.24620073755103,0.8485136785186531) -- (0.24675073295291536,0.8490095443693702);
\draw[line width=1.pt,color=ffqqtt] (0.24675073295291536,0.8490095443693702) -- (0.24730072835480071,0.8495034977260654);
\draw[line width=1.pt,color=ffqqtt] (0.24730072835480071,0.8495034977260654) -- (0.24785072375668607,0.8499955385887387);
\draw[line width=1.pt,color=ffqqtt] (0.24785072375668607,0.8499955385887387) -- (0.24840071915857143,0.8504856669573899);
\draw[line width=1.pt,color=ffqqtt] (0.24840071915857143,0.8504856669573899) -- (0.24895071456045678,0.8509738828320195);
\draw[line width=1.pt,color=ffqqtt] (0.24895071456045678,0.8509738828320195) -- (0.24950070996234214,0.851460186212627);
\draw[line width=1.pt,color=ffqqtt] (0.24950070996234214,0.851460186212627) -- (0.2500507053642275,0.8519445770992128);
\draw[line width=1.pt,color=ffqqtt] (0.2500507053642275,0.8519445770992128) -- (0.2506007007661129,0.8524270554917766);
\draw[line width=1.pt,color=ffqqtt] (0.2506007007661129,0.8524270554917766) -- (0.2511506961679983,0.8529076213903184);
\draw[line width=1.pt,color=ffqqtt] (0.2511506961679983,0.8529076213903184) -- (0.25170069156988367,0.8533862747948384);
\draw[line width=1.pt,color=ffqqtt] (0.25170069156988367,0.8533862747948384) -- (0.25225068697176906,0.8538630157053364);
\draw[line width=1.pt,color=ffqqtt] (0.25225068697176906,0.8538630157053364) -- (0.25280068237365444,0.8543378441218128);
\draw[line width=1.pt,color=ffqqtt] (0.25280068237365444,0.8543378441218128) -- (0.2533506777755398,0.854810760044267);
\draw[line width=1.pt,color=ffqqtt] (0.2533506777755398,0.854810760044267) -- (0.2539006731774252,0.8552817634726994);
\draw[line width=1.pt,color=ffqqtt] (0.2539006731774252,0.8552817634726994) -- (0.2544506685793106,0.8557508544071099);
\draw[line width=1.pt,color=ffqqtt] (0.2544506685793106,0.8557508544071099) -- (0.255000663981196,0.8562180328474984);
\draw[line width=1.pt,color=ffqqtt] (0.255000663981196,0.8562180328474984) -- (0.25555065938308136,0.8566832987938651);
\draw[line width=1.pt,color=ffqqtt] (0.25555065938308136,0.8566832987938651) -- (0.25610065478496674,0.8571466522462099);
\draw[line width=1.pt,color=ffqqtt] (0.25610065478496674,0.8571466522462099) -- (0.2566506501868521,0.8576080932045328);
\draw[line width=1.pt,color=ffqqtt] (0.2566506501868521,0.8576080932045328) -- (0.2572006455887375,0.8580676216688338);
\draw[line width=1.pt,color=ffqqtt] (0.2572006455887375,0.8580676216688338) -- (0.2577506409906229,0.8585252376391128);
\draw[line width=1.pt,color=ffqqtt] (0.2577506409906229,0.8585252376391128) -- (0.2583006363925083,0.8589809411153699);
\draw[line width=1.pt,color=ffqqtt] (0.2583006363925083,0.8589809411153699) -- (0.25885063179439366,0.8594347320976052);
\draw[line width=1.pt,color=ffqqtt] (0.25885063179439366,0.8594347320976052) -- (0.25940062719627904,0.8598866105858186);
\draw[line width=1.pt,color=ffqqtt] (0.25940062719627904,0.8598866105858186) -- (0.2599506225981644,0.8603365765800101);
\draw[line width=1.pt,color=ffqqtt] (0.2599506225981644,0.8603365765800101) -- (0.2605006180000498,0.8607846300801796);
\draw[line width=1.pt,color=ffqqtt] (0.2605006180000498,0.8607846300801796) -- (0.2610506134019352,0.8612307710863272);
\draw[line width=1.pt,color=ffqqtt] (0.2610506134019352,0.8612307710863272) -- (0.2616006088038206,0.861674999598453);
\draw[line width=1.pt,color=ffqqtt] (0.2616006088038206,0.861674999598453) -- (0.26215060420570596,0.8621173156165569);
\draw[line width=1.pt,color=ffqqtt] (0.26215060420570596,0.8621173156165569) -- (0.26270059960759135,0.8625577191406388);
\draw[line width=1.pt,color=ffqqtt] (0.26270059960759135,0.8625577191406388) -- (0.26325059500947673,0.8629962101706988);
\draw[line width=1.pt,color=ffqqtt] (0.26325059500947673,0.8629962101706988) -- (0.2638005904113621,0.863432788706737);
\draw[line width=1.pt,color=ffqqtt] (0.2638005904113621,0.863432788706737) -- (0.2643505858132475,0.8638674547487533);
\draw[line width=1.pt,color=ffqqtt] (0.2643505858132475,0.8638674547487533) -- (0.2649005812151329,0.8643002082967477);
\draw[line width=1.pt,color=ffqqtt] (0.2649005812151329,0.8643002082967477) -- (0.26545057661701826,0.8647310493507201);
\draw[line width=1.pt,color=ffqqtt] (0.26545057661701826,0.8647310493507201) -- (0.26600057201890365,0.8651599779106707);
\draw[line width=1.pt,color=ffqqtt] (0.26600057201890365,0.8651599779106707) -- (0.26655056742078903,0.8655869939765992);
\draw[line width=1.pt,color=ffqqtt] (0.26655056742078903,0.8655869939765992) -- (0.2671005628226744,0.8660120975485059);
\draw[line width=1.pt,color=ffqqtt] (0.2671005628226744,0.8660120975485059) -- (0.2676505582245598,0.8664352886263907);
\draw[line width=1.pt,color=ffqqtt] (0.2676505582245598,0.8664352886263907) -- (0.2682005536264452,0.8668565672102537);
\draw[line width=1.pt,color=ffqqtt] (0.2682005536264452,0.8668565672102537) -- (0.26875054902833057,0.8672759333000948);
\draw[line width=1.pt,color=ffqqtt] (0.26875054902833057,0.8672759333000948) -- (0.26930054443021595,0.8676933868959139);
\draw[line width=1.pt,color=ffqqtt] (0.26930054443021595,0.8676933868959139) -- (0.26985053983210133,0.8681089279977111);
\draw[line width=1.pt,color=ffqqtt] (0.26985053983210133,0.8681089279977111) -- (0.2704005352339867,0.8685225566054864);
\draw[line width=1.pt,color=ffqqtt] (0.2704005352339867,0.8685225566054864) -- (0.2709505306358721,0.86893427271924);
\draw[line width=1.pt,color=ffqqtt] (0.2709505306358721,0.86893427271924) -- (0.2715005260377575,0.8693440763389715);
\draw[line width=1.pt,color=ffqqtt] (0.2715005260377575,0.8693440763389715) -- (0.27205052143964287,0.8697519674646811);
\draw[line width=1.pt,color=ffqqtt] (0.27205052143964287,0.8697519674646811) -- (0.27260051684152825,0.8701579460963688);
\draw[line width=1.pt,color=ffqqtt] (0.27260051684152825,0.8701579460963688) -- (0.27315051224341363,0.8705620122340345);
\draw[line width=1.pt,color=ffqqtt] (0.27315051224341363,0.8705620122340345) -- (0.273700507645299,0.8709641658776786);
\draw[line width=1.pt,color=ffqqtt] (0.273700507645299,0.8709641658776786) -- (0.2742505030471844,0.8713644070273006);
\draw[line width=1.pt,color=ffqqtt] (0.2742505030471844,0.8713644070273006) -- (0.2748004984490698,0.8717627356829006);
\draw[line width=1.pt,color=ffqqtt] (0.2748004984490698,0.8717627356829006) -- (0.27535049385095517,0.8721591518444788);
\draw[line width=1.pt,color=ffqqtt] (0.27535049385095517,0.8721591518444788) -- (0.27590048925284055,0.8725536555120351);
\draw[line width=1.pt,color=ffqqtt] (0.27590048925284055,0.8725536555120351) -- (0.27645048465472594,0.8729462466855695);
\draw[line width=1.pt,color=ffqqtt] (0.27645048465472594,0.8729462466855695) -- (0.2770004800566113,0.8733369253650821);
\draw[line width=1.pt,color=ffqqtt] (0.2770004800566113,0.8733369253650821) -- (0.2775504754584967,0.8737256915505727);
\draw[line width=1.pt,color=ffqqtt] (0.2775504754584967,0.8737256915505727) -- (0.2781004708603821,0.8741125452420413);
\draw[line width=1.pt,color=ffqqtt] (0.2781004708603821,0.8741125452420413) -- (0.27865046626226747,0.8744974864394881);
\draw[line width=1.pt,color=ffqqtt] (0.27865046626226747,0.8744974864394881) -- (0.27920046166415285,0.874880515142913);
\draw[line width=1.pt,color=ffqqtt] (0.27920046166415285,0.874880515142913) -- (0.27975045706603824,0.8752616313523162);
\draw[line width=1.pt,color=ffqqtt] (0.27975045706603824,0.8752616313523162) -- (0.2803004524679236,0.8756408350676972);
\draw[line width=1.pt,color=ffqqtt] (0.2803004524679236,0.8756408350676972) -- (0.280850447869809,0.8760181262890563);
\draw[line width=1.pt,color=ffqqtt] (0.280850447869809,0.8760181262890563) -- (0.2814004432716944,0.8763935050163936);
\draw[line width=1.pt,color=ffqqtt] (0.2814004432716944,0.8763935050163936) -- (0.2819504386735798,0.876766971249709);
\draw[line width=1.pt,color=ffqqtt] (0.2819504386735798,0.876766971249709) -- (0.28250043407546516,0.8771385249890025);
\draw[line width=1.pt,color=ffqqtt] (0.28250043407546516,0.8771385249890025) -- (0.28305042947735054,0.8775081662342741);
\draw[line width=1.pt,color=ffqqtt] (0.28305042947735054,0.8775081662342741) -- (0.2836004248792359,0.8778758949855238);
\draw[line width=1.pt,color=ffqqtt] (0.2836004248792359,0.8778758949855238) -- (0.2841504202811213,0.8782417112427515);
\draw[line width=1.pt,color=ffqqtt] (0.2841504202811213,0.8782417112427515) -- (0.2847004156830067,0.8786056150059574);
\draw[line width=1.pt,color=ffqqtt] (0.2847004156830067,0.8786056150059574) -- (0.2852504110848921,0.8789676062751414);
\draw[line width=1.pt,color=ffqqtt] (0.2852504110848921,0.8789676062751414) -- (0.28580040648677746,0.8793276850503036);
\draw[line width=1.pt,color=ffqqtt] (0.28580040648677746,0.8793276850503036) -- (0.28635040188866284,0.8796858513314436);
\draw[line width=1.pt,color=ffqqtt] (0.28635040188866284,0.8796858513314436) -- (0.2869003972905482,0.880042105118562);
\draw[line width=1.pt,color=ffqqtt] (0.2869003972905482,0.880042105118562) -- (0.2874503926924336,0.8803964464116583);
\draw[line width=1.pt,color=ffqqtt] (0.2874503926924336,0.8803964464116583) -- (0.288000388094319,0.8807488752107328);
\draw[line width=1.pt,color=ffqqtt] (0.288000388094319,0.8807488752107328) -- (0.2885503834962044,0.8810993915157852);
\draw[line width=1.pt,color=ffqqtt] (0.2885503834962044,0.8810993915157852) -- (0.28910037889808976,0.881447995326816);
\draw[line width=1.pt,color=ffqqtt] (0.28910037889808976,0.881447995326816) -- (0.28965037429997514,0.8817946866438248);
\draw[line width=1.pt,color=ffqqtt] (0.28965037429997514,0.8817946866438248) -- (0.2902003697018605,0.8821394654668115);
\draw[line width=1.pt,color=ffqqtt] (0.2902003697018605,0.8821394654668115) -- (0.2907503651037459,0.8824823317957766);
\draw[line width=1.pt,color=ffqqtt] (0.2907503651037459,0.8824823317957766) -- (0.2913003605056313,0.8828232856307197);
\draw[line width=1.pt,color=ffqqtt] (0.2913003605056313,0.8828232856307197) -- (0.2918503559075167,0.8831623269716409);
\draw[line width=1.pt,color=ffqqtt] (0.2918503559075167,0.8831623269716409) -- (0.29240035130940206,0.8834994558185401);
\draw[line width=1.pt,color=ffqqtt] (0.29240035130940206,0.8834994558185401) -- (0.29295034671128745,0.8838346721714174);
\draw[line width=1.pt,color=ffqqtt] (0.29295034671128745,0.8838346721714174) -- (0.29350034211317283,0.8841679760302728);
\draw[line width=1.pt,color=ffqqtt] (0.29350034211317283,0.8841679760302728) -- (0.2940503375150582,0.8844993673951064);
\draw[line width=1.pt,color=ffqqtt] (0.2940503375150582,0.8844993673951064) -- (0.2946003329169436,0.884828846265918);
\draw[line width=1.pt,color=ffqqtt] (0.2946003329169436,0.884828846265918) -- (0.295150328318829,0.8851564126427078);
\draw[line width=1.pt,color=ffqqtt] (0.295150328318829,0.8851564126427078) -- (0.29570032372071436,0.8854820665254757);
\draw[line width=1.pt,color=ffqqtt] (0.29570032372071436,0.8854820665254757) -- (0.29625031912259975,0.8858058079142216);
\draw[line width=1.pt,color=ffqqtt] (0.29625031912259975,0.8858058079142216) -- (0.29680031452448513,0.8861276368089456);
\draw[line width=1.pt,color=ffqqtt] (0.29680031452448513,0.8861276368089456) -- (0.2973503099263705,0.8864475532096476);
\draw[line width=1.pt,color=ffqqtt] (0.2973503099263705,0.8864475532096476) -- (0.2979003053282559,0.886765557116328);
\draw[line width=1.pt,color=ffqqtt] (0.2979003053282559,0.886765557116328) -- (0.2984503007301413,0.8870816485289863);
\draw[line width=1.pt,color=ffqqtt] (0.2984503007301413,0.8870816485289863) -- (0.29900029613202667,0.8873958274476228);
\draw[line width=1.pt,color=ffqqtt] (0.29900029613202667,0.8873958274476228) -- (0.29955029153391205,0.8877080938722373);
\draw[line width=1.pt,color=ffqqtt] (0.29955029153391205,0.8877080938722373) -- (0.30010028693579743,0.8880184478028299);
\draw[line width=1.pt,color=ffqqtt] (0.30010028693579743,0.8880184478028299) -- (0.3006502823376828,0.8883268892394007);
\draw[line width=1.pt,color=ffqqtt] (0.3006502823376828,0.8883268892394007) -- (0.3012002777395682,0.8886334181819495);
\draw[line width=1.pt,color=ffqqtt] (0.3012002777395682,0.8886334181819495) -- (0.3017502731414536,0.8889380346304764);
\draw[line width=1.pt,color=ffqqtt] (0.3017502731414536,0.8889380346304764) -- (0.30230026854333897,0.8892407385849814);
\draw[line width=1.pt,color=ffqqtt] (0.30230026854333897,0.8892407385849814) -- (0.30285026394522435,0.8895415300454645);
\draw[line width=1.pt,color=ffqqtt] (0.30285026394522435,0.8895415300454645) -- (0.30340025934710974,0.8898404090119256);
\draw[line width=1.pt,color=ffqqtt] (0.30340025934710974,0.8898404090119256) -- (0.3039502547489951,0.8901373754843651);
\draw[line width=1.pt,color=ffqqtt] (0.3039502547489951,0.8901373754843651) -- (0.3045002501508805,0.8904324294627826);
\draw[line width=1.pt,color=ffqqtt] (0.3045002501508805,0.8904324294627826) -- (0.3050502455527659,0.890725570947178);
\draw[line width=1.pt,color=ffqqtt] (0.3050502455527659,0.890725570947178) -- (0.30560024095465127,0.8910167999375516);
\draw[line width=1.pt,color=ffqqtt] (0.30560024095465127,0.8910167999375516) -- (0.30615023635653665,0.8913061164339032);
\draw[line width=1.pt,color=ffqqtt] (0.30615023635653665,0.8913061164339032) -- (0.30670023175842204,0.8915935204362331);
\draw[line width=1.pt,color=ffqqtt] (0.30670023175842204,0.8915935204362331) -- (0.3072502271603074,0.891879011944541);
\draw[line width=1.pt,color=ffqqtt] (0.3072502271603074,0.891879011944541) -- (0.3078002225621928,0.892162590958827);
\draw[line width=1.pt,color=ffqqtt] (0.3078002225621928,0.892162590958827) -- (0.3083502179640782,0.8924442574790912);
\draw[line width=1.pt,color=ffqqtt] (0.3083502179640782,0.8924442574790912) -- (0.30890021336596357,0.8927240115053332);
\draw[line width=1.pt,color=ffqqtt] (0.30890021336596357,0.8927240115053332) -- (0.30945020876784896,0.8930018530375535);
\draw[line width=1.pt,color=ffqqtt] (0.30945020876784896,0.8930018530375535) -- (0.31000020416973434,0.893277782075752);
\draw[line width=1.pt,color=ffqqtt] (0.31000020416973434,0.893277782075752) -- (0.3105501995716197,0.8935517986199285);
\draw[line width=1.pt,color=ffqqtt] (0.3105501995716197,0.8935517986199285) -- (0.3111001949735051,0.8938239026700832);
\draw[line width=1.pt,color=ffqqtt] (0.3111001949735051,0.8938239026700832) -- (0.3116501903753905,0.8940940942262157);
\draw[line width=1.pt,color=ffqqtt] (0.3116501903753905,0.8940940942262157) -- (0.3122001857772759,0.8943623732883266);
\draw[line width=1.pt,color=ffqqtt] (0.3122001857772759,0.8943623732883266) -- (0.31275018117916126,0.8946287398564154);
\draw[line width=1.pt,color=ffqqtt] (0.31275018117916126,0.8946287398564154) -- (0.31330017658104664,0.8948931939304825);
\draw[line width=1.pt,color=ffqqtt] (0.31330017658104664,0.8948931939304825) -- (0.313850171982932,0.8951557355105275);
\draw[line width=1.pt,color=ffqqtt] (0.313850171982932,0.8951557355105275) -- (0.3144001673848174,0.8954163645965507);
\draw[line width=1.pt,color=ffqqtt] (0.3144001673848174,0.8954163645965507) -- (0.3149501627867028,0.8956750811885519);
\draw[line width=1.pt,color=ffqqtt] (0.3149501627867028,0.8956750811885519) -- (0.3155001581885882,0.8959318852865312);
\draw[line width=1.pt,color=ffqqtt] (0.3155001581885882,0.8959318852865312) -- (0.31605015359047356,0.8961867768904889);
\draw[line width=1.pt,color=ffqqtt] (0.31605015359047356,0.8961867768904889) -- (0.31660014899235894,0.8964397560004245);
\draw[line width=1.pt,color=ffqqtt] (0.31660014899235894,0.8964397560004245) -- (0.3171501443942443,0.896690822616338);
\draw[line width=1.pt,color=ffqqtt] (0.3171501443942443,0.896690822616338) -- (0.3177001397961297,0.8969399767382298);
\draw[line width=1.pt,color=ffqqtt] (0.3177001397961297,0.8969399767382298) -- (0.3182501351980151,0.8971872183660996);
\draw[line width=1.pt,color=ffqqtt] (0.3182501351980151,0.8971872183660996) -- (0.3188001305999005,0.8974325474999477);
\draw[line width=1.pt,color=ffqqtt] (0.3188001305999005,0.8974325474999477) -- (0.31935012600178586,0.8976759641397738);
\draw[line width=1.pt,color=ffqqtt] (0.31935012600178586,0.8976759641397738) -- (0.31990012140367124,0.897917468285578);
\draw[line width=1.pt,color=ffqqtt] (0.31990012140367124,0.897917468285578) -- (0.32045011680555663,0.8981570599373601);
\draw[line width=1.pt,color=ffqqtt] (0.32045011680555663,0.8981570599373601) -- (0.321000112207442,0.8983947390951205);
\draw[line width=1.pt,color=ffqqtt] (0.321000112207442,0.8983947390951205) -- (0.3215501076093274,0.8986305057588588);
\draw[line width=1.pt,color=ffqqtt] (0.3215501076093274,0.8986305057588588) -- (0.3221001030112128,0.8988643599285755);
\draw[line width=1.pt,color=ffqqtt] (0.3221001030112128,0.8988643599285755) -- (0.32265009841309816,0.8990963016042701);
\draw[line width=1.pt,color=ffqqtt] (0.32265009841309816,0.8990963016042701) -- (0.32320009381498355,0.8993263307859429);
\draw[line width=1.pt,color=ffqqtt] (0.32320009381498355,0.8993263307859429) -- (0.32375008921686893,0.8995544474735937);
\draw[line width=1.pt,color=ffqqtt] (0.32375008921686893,0.8995544474735937) -- (0.3243000846187543,0.8997806516672227);
\draw[line width=1.pt,color=ffqqtt] (0.3243000846187543,0.8997806516672227) -- (0.3248500800206397,0.9000049433668298);
\draw[line width=1.pt,color=ffqqtt] (0.3248500800206397,0.9000049433668298) -- (0.3254000754225251,0.9002273225724149);
\draw[line width=1.pt,color=ffqqtt] (0.3254000754225251,0.9002273225724149) -- (0.32595007082441046,0.9004477892839782);
\draw[line width=1.pt,color=ffqqtt] (0.32595007082441046,0.9004477892839782) -- (0.32650006622629585,0.9006663435015194);
\draw[line width=1.pt,color=ffqqtt] (0.32650006622629585,0.9006663435015194) -- (0.32705006162818123,0.9008829852250388);
\draw[line width=1.pt,color=ffqqtt] (0.32705006162818123,0.9008829852250388) -- (0.3276000570300666,0.9010977144545365);
\draw[line width=1.pt,color=ffqqtt] (0.3276000570300666,0.9010977144545365) -- (0.328150052431952,0.901310531190012);
\draw[line width=1.pt,color=ffqqtt] (0.328150052431952,0.901310531190012) -- (0.3287000478338374,0.9015214354314658);
\draw[line width=1.pt,color=ffqqtt] (0.3287000478338374,0.9015214354314658) -- (0.32925004323572277,0.9017304271788976);
\draw[line width=1.pt,color=ffqqtt] (0.32925004323572277,0.9017304271788976) -- (0.32980003863760815,0.9019375064323076);
\draw[line width=1.pt,color=ffqqtt] (0.32980003863760815,0.9019375064323076) -- (0.33035003403949353,0.9021426731916955);
\draw[line width=1.pt,color=ffqqtt] (0.33035003403949353,0.9021426731916955) -- (0.3309000294413789,0.9023459274570618);
\draw[line width=1.pt,color=ffqqtt] (0.3309000294413789,0.9023459274570618) -- (0.3314500248432643,0.902547269228406);
\draw[line width=1.pt,color=ffqqtt] (0.3314500248432643,0.902547269228406) -- (0.3320000202451497,0.9027466985057283);
\draw[line width=1.pt,color=ffqqtt] (0.3320000202451497,0.9027466985057283) -- (0.33255001564703507,0.9029442152890287);
\draw[line width=1.pt,color=ffqqtt] (0.33255001564703507,0.9029442152890287) -- (0.33310001104892045,0.9031398195783071);
\draw[line width=1.pt,color=ffqqtt] (0.33310001104892045,0.9031398195783071) -- (0.33365000645080584,0.9033335113735639);
\draw[line width=1.pt,color=ffqqtt] (0.33365000645080584,0.9033335113735639) -- (0.3342000018526912,0.9035252906747986);
\draw[line width=1.pt,color=ffqqtt] (0.3342000018526912,0.9035252906747986) -- (0.3347499972545766,0.9037151574820114);
\draw[line width=1.pt,color=ffqqtt] (0.3347499972545766,0.9037151574820114) -- (0.335299992656462,0.9039031117952022);
\draw[line width=1.pt,color=ffqqtt] (0.335299992656462,0.9039031117952022) -- (0.33584998805834737,0.9040891536143713);
\draw[line width=1.pt,color=ffqqtt] (0.33584998805834737,0.9040891536143713) -- (0.33639998346023275,0.9042732829395184);
\draw[line width=1.pt,color=ffqqtt] (0.33639998346023275,0.9042732829395184) -- (0.33694997886211814,0.9044554997706435);
\draw[line width=1.pt,color=ffqqtt] (0.33694997886211814,0.9044554997706435) -- (0.3374999742640035,0.9046358041077469);
\draw[line width=1.pt,color=ffqqtt] (0.3374999742640035,0.9046358041077469) -- (0.3380499696658889,0.9048141959508282);
\draw[line width=1.pt,color=ffqqtt] (0.3380499696658889,0.9048141959508282) -- (0.3385999650677743,0.9049906752998877);
\draw[line width=1.pt,color=ffqqtt] (0.3385999650677743,0.9049906752998877) -- (0.3391499604696597,0.9051652421549253);
\draw[line width=1.pt,color=ffqqtt] (0.3391499604696597,0.9051652421549253) -- (0.33969995587154506,0.9053378965159411);
\draw[line width=1.pt,color=ffqqtt] (0.33969995587154506,0.9053378965159411) -- (0.34024995127343044,0.9055086383829349);
\draw[line width=1.pt,color=ffqqtt] (0.34024995127343044,0.9055086383829349) -- (0.3407999466753158,0.9056774677559067);
\draw[line width=1.pt,color=ffqqtt] (0.3407999466753158,0.9056774677559067) -- (0.3413499420772012,0.9058443846348567);
\draw[line width=1.pt,color=ffqqtt] (0.3413499420772012,0.9058443846348567) -- (0.3418999374790866,0.9060093890197848);
\draw[line width=1.pt,color=ffqqtt] (0.3418999374790866,0.9060093890197848) -- (0.342449932880972,0.906172480910691);
\draw[line width=1.pt,color=ffqqtt] (0.342449932880972,0.906172480910691) -- (0.34299992828285736,0.9063336603075753);
\draw[line width=1.pt,color=ffqqtt] (0.34299992828285736,0.9063336603075753) -- (0.34354992368474274,0.9064929272104377);
\draw[line width=1.pt,color=ffqqtt] (0.34354992368474274,0.9064929272104377) -- (0.3440999190866281,0.9066502816192782);
\draw[line width=1.pt,color=ffqqtt] (0.3440999190866281,0.9066502816192782) -- (0.3446499144885135,0.9068057235340967);
\draw[line width=1.pt,color=ffqqtt] (0.3446499144885135,0.9068057235340967) -- (0.3451999098903989,0.9069592529548933);
\draw[line width=1.pt,color=ffqqtt] (0.3451999098903989,0.9069592529548933) -- (0.3457499052922843,0.9071108698816682);
\draw[line width=1.pt,color=ffqqtt] (0.3457499052922843,0.9071108698816682) -- (0.34629990069416966,0.9072605743144211);
\draw[line width=1.pt,color=ffqqtt] (0.34629990069416966,0.9072605743144211) -- (0.34684989609605504,0.907408366253152);
\draw[line width=1.pt,color=ffqqtt] (0.34684989609605504,0.907408366253152) -- (0.3473998914979404,0.9075542456978611);
\draw[line width=1.pt,color=ffqqtt] (0.3473998914979404,0.9075542456978611) -- (0.3479498868998258,0.9076982126485482);
\draw[line width=1.pt,color=ffqqtt] (0.3479498868998258,0.9076982126485482) -- (0.3484998823017112,0.9078402671052135);
\draw[line width=1.pt,color=ffqqtt] (0.3484998823017112,0.9078402671052135) -- (0.3490498777035966,0.9079804090678569);
\draw[line width=1.pt,color=ffqqtt] (0.3490498777035966,0.9079804090678569) -- (0.34959987310548196,0.9081186385364783);
\draw[line width=1.pt,color=ffqqtt] (0.34959987310548196,0.9081186385364783) -- (0.35014986850736735,0.9082549555110779);
\draw[line width=1.pt,color=ffqqtt] (0.35014986850736735,0.9082549555110779) -- (0.35069986390925273,0.9083893599916556);
\draw[line width=1.pt,color=ffqqtt] (0.35069986390925273,0.9083893599916556) -- (0.3512498593111381,0.9085218519782112);
\draw[line width=1.pt,color=ffqqtt] (0.3512498593111381,0.9085218519782112) -- (0.3517998547130235,0.9086524314707453);
\draw[line width=1.pt,color=ffqqtt] (0.3517998547130235,0.9086524314707453) -- (0.3523498501149089,0.9087810984692571);
\draw[line width=1.pt,color=ffqqtt] (0.3523498501149089,0.9087810984692571) -- (0.35289984551679426,0.9089078529737472);
\draw[line width=1.pt,color=ffqqtt] (0.35289984551679426,0.9089078529737472) -- (0.35344984091867965,0.9090326949842154);
\draw[line width=1.pt,color=ffqqtt] (0.35344984091867965,0.9090326949842154) -- (0.35399983632056503,0.9091556245006616);
\draw[line width=1.pt,color=ffqqtt] (0.35399983632056503,0.9091556245006616) -- (0.3545498317224504,0.909276641523086);
\draw[line width=1.pt,color=ffqqtt] (0.3545498317224504,0.909276641523086) -- (0.3550998271243358,0.9093957460514885);
\draw[line width=1.pt,color=ffqqtt] (0.3550998271243358,0.9093957460514885) -- (0.3556498225262212,0.9095129380858689);
\draw[line width=1.pt,color=ffqqtt] (0.3556498225262212,0.9095129380858689) -- (0.35619981792810657,0.9096282176262276);
\draw[line width=1.pt,color=ffqqtt] (0.35619981792810657,0.9096282176262276) -- (0.35674981332999195,0.9097415846725643);
\draw[line width=1.pt,color=ffqqtt] (0.35674981332999195,0.9097415846725643) -- (0.35729980873187733,0.9098530392248791);
\draw[line width=1.pt,color=ffqqtt] (0.35729980873187733,0.9098530392248791) -- (0.3578498041337627,0.9099625812831722);
\draw[line width=1.pt,color=ffqqtt] (0.3578498041337627,0.9099625812831722) -- (0.3583997995356481,0.9100702108474431);
\draw[line width=1.pt,color=ffqqtt] (0.3583997995356481,0.9100702108474431) -- (0.3589497949375335,0.9101759279176922);
\draw[line width=1.pt,color=ffqqtt] (0.3589497949375335,0.9101759279176922) -- (0.35949979033941887,0.9102797324939196);
\draw[line width=1.pt,color=ffqqtt] (0.35949979033941887,0.9102797324939196) -- (0.36004978574130425,0.9103816245761247);
\draw[line width=1.pt,color=ffqqtt] (0.36004978574130425,0.9103816245761247) -- (0.36059978114318963,0.9104816041643083);
\draw[line width=1.pt,color=ffqqtt] (0.36059978114318963,0.9104816041643083) -- (0.361149776545075,0.9105796712584697);
\draw[line width=1.pt,color=ffqqtt] (0.361149776545075,0.9105796712584697) -- (0.3616997719469604,0.9106758258586094);
\draw[line width=1.pt,color=ffqqtt] (0.3616997719469604,0.9106758258586094) -- (0.3622497673488458,0.910770067964727);
\draw[line width=1.pt,color=ffqqtt] (0.3622497673488458,0.910770067964727) -- (0.36279976275073117,0.9108623975768229);
\draw[line width=1.pt,color=ffqqtt] (0.36279976275073117,0.9108623975768229) -- (0.36334975815261655,0.9109528146948969);
\draw[line width=1.pt,color=ffqqtt] (0.36334975815261655,0.9109528146948969) -- (0.36389975355450194,0.9110413193189489);
\draw[line width=1.pt,color=ffqqtt] (0.36389975355450194,0.9110413193189489) -- (0.3644497489563873,0.911127911448979);
\draw[line width=1.pt,color=ffqqtt] (0.3644497489563873,0.911127911448979) -- (0.3649997443582727,0.9112125910849871);
\draw[line width=1.pt,color=ffqqtt] (0.3649997443582727,0.9112125910849871) -- (0.3655497397601581,0.9112953582269735);
\draw[line width=1.pt,color=ffqqtt] (0.3655497397601581,0.9112953582269735) -- (0.36609973516204347,0.9113762128749379);
\draw[line width=1.pt,color=ffqqtt] (0.36609973516204347,0.9113762128749379) -- (0.36664973056392886,0.9114551550288805);
\draw[line width=1.pt,color=ffqqtt] (0.36664973056392886,0.9114551550288805) -- (0.36719972596581424,0.911532184688801);
\draw[line width=1.pt,color=ffqqtt] (0.36719972596581424,0.911532184688801) -- (0.3677497213676996,0.9116073018546997);
\draw[line width=1.pt,color=ffqqtt] (0.3677497213676996,0.9116073018546997) -- (0.368299716769585,0.9116805065265765);
\draw[line width=1.pt,color=ffqqtt] (0.368299716769585,0.9116805065265765) -- (0.3688497121714704,0.9117517987044313);
\draw[line width=1.pt,color=ffqqtt] (0.3688497121714704,0.9117517987044313) -- (0.3693997075733558,0.9118211783882644);
\draw[line width=1.pt,color=ffqqtt] (0.3693997075733558,0.9118211783882644) -- (0.36994970297524116,0.9118886455780755);
\draw[line width=1.pt,color=ffqqtt] (0.36994970297524116,0.9118886455780755) -- (0.37049969837712654,0.9119542002738648);
\draw[line width=1.pt,color=ffqqtt] (0.37049969837712654,0.9119542002738648) -- (0.3710496937790119,0.912017842475632);
\draw[line width=1.pt,color=ffqqtt] (0.3710496937790119,0.912017842475632) -- (0.3715996891808973,0.9120795721833774);
\draw[line width=1.pt,color=ffqqtt] (0.3715996891808973,0.9120795721833774) -- (0.3721496845827827,0.9121393893971008);
\draw[line width=1.pt,color=ffqqtt] (0.3721496845827827,0.9121393893971008) -- (0.3726996799846681,0.9121972941168024);
\draw[line width=1.pt,color=ffqqtt] (0.3726996799846681,0.9121972941168024) -- (0.37324967538655346,0.9122532863424822);
\draw[line width=1.pt,color=ffqqtt] (0.37324967538655346,0.9122532863424822) -- (0.37379967078843884,0.9123073660741399);
\draw[line width=1.pt,color=ffqqtt] (0.37379967078843884,0.9123073660741399) -- (0.3743496661903242,0.9123595333117758);
\draw[line width=1.pt,color=ffqqtt] (0.3743496661903242,0.9123595333117758) -- (0.3748996615922096,0.9124097880553896);
\draw[line width=1.pt,color=ffqqtt] (0.3748996615922096,0.9124097880553896) -- (0.375449656994095,0.9124581303049817);
\draw[line width=1.pt,color=ffqqtt] (0.375449656994095,0.9124581303049817) -- (0.3759996523959804,0.9125045600605521);
\draw[line width=1.pt,color=ffqqtt] (0.3759996523959804,0.9125045600605521) -- (0.37654964779786576,0.9125490773221003);
\draw[line width=1.pt,color=ffqqtt] (0.37654964779786576,0.9125490773221003) -- (0.37709964319975114,0.9125916820896267);
\draw[line width=1.pt,color=ffqqtt] (0.37709964319975114,0.9125916820896267) -- (0.37764963860163653,0.912632374363131);
\draw[line width=1.pt,color=ffqqtt] (0.37764963860163653,0.912632374363131) -- (0.3781996340035219,0.9126711541426136);
\draw[line width=1.pt,color=ffqqtt] (0.3781996340035219,0.9126711541426136) -- (0.3787496294054073,0.9127080214280744);
\draw[line width=1.pt,color=ffqqtt] (0.3787496294054073,0.9127080214280744) -- (0.3792996248072927,0.9127429762195132);
\draw[line width=1.pt,color=ffqqtt] (0.3792996248072927,0.9127429762195132) -- (0.37984962020917806,0.91277601851693);
\draw[line width=1.pt,color=ffqqtt] (0.37984962020917806,0.91277601851693) -- (0.38039961561106345,0.912807148320325);
\draw[line width=1.pt,color=ffqqtt] (0.38039961561106345,0.912807148320325) -- (0.38094961101294883,0.912836365629698);
\draw[line width=1.pt,color=ffqqtt] (0.38094961101294883,0.912836365629698) -- (0.3814996064148342,0.9128636704450492);
\draw[line width=1.pt,color=ffqqtt] (0.3814996064148342,0.9128636704450492) -- (0.3820496018167196,0.9128890627663785);
\draw[line width=1.pt,color=ffqqtt] (0.3820496018167196,0.9128890627663785) -- (0.382599597218605,0.9129125425936858);
\draw[line width=1.pt,color=ffqqtt] (0.382599597218605,0.9129125425936858) -- (0.38314959262049036,0.9129341099269712);
\draw[line width=1.pt,color=ffqqtt] (0.38314959262049036,0.9129341099269712) -- (0.38369958802237575,0.9129537647662347);
\draw[line width=1.pt,color=ffqqtt] (0.38369958802237575,0.9129537647662347) -- (0.38424958342426113,0.9129715071114763);
\draw[line width=1.pt,color=ffqqtt] (0.38424958342426113,0.9129715071114763) -- (0.3847995788261465,0.9129873369626962);
\draw[line width=1.pt,color=ffqqtt] (0.3847995788261465,0.9129873369626962) -- (0.3853495742280319,0.913001254319894);
\draw[line width=1.pt,color=ffqqtt] (0.3853495742280319,0.913001254319894) -- (0.3858995696299173,0.91301325918307);
\draw[line width=1.pt,color=ffqqtt] (0.3858995696299173,0.91301325918307) -- (0.38644956503180267,0.9130233515522239);
\draw[line width=1.pt,color=ffqqtt] (0.38644956503180267,0.9130233515522239) -- (0.38699956043368805,0.913031531427356);
\draw[line width=1.pt,color=ffqqtt] (0.38699956043368805,0.913031531427356) -- (0.38754955583557343,0.9130377988084664);
\draw[line width=1.pt,color=ffqqtt] (0.38754955583557343,0.9130377988084664) -- (0.3880995512374588,0.9130421536955546);
\draw[line width=1.pt,color=ffqqtt] (0.3880995512374588,0.9130421536955546) -- (0.3886495466393442,0.9130445960886211);
\draw[line width=1.pt,color=ffqqtt] (0.3886495466393442,0.9130445960886211) -- (0.3891995420412296,0.9130451259876656);
\draw[line width=1.pt,color=ffqqtt] (0.3891995420412296,0.9130451259876656) -- (0.38974953744311497,0.9130437433926882);
\draw[line width=1.pt,color=ffqqtt] (0.38974953744311497,0.9130437433926882) -- (0.39029953284500035,0.9130404483036889);
\draw[line width=1.pt,color=ffqqtt] (0.39029953284500035,0.9130404483036889) -- (0.39084952824688574,0.9130352407206679);
\draw[line width=1.pt,color=ffqqtt] (0.39084952824688574,0.9130352407206679) -- (0.3913995236487711,0.9130281206436248);
\draw[line width=1.pt,color=ffqqtt] (0.3913995236487711,0.9130281206436248) -- (0.3919495190506565,0.9130190880725597);
\draw[line width=1.pt,color=ffqqtt] (0.3919495190506565,0.9130190880725597) -- (0.3924995144525419,0.9130081430074728);
\draw[line width=1.pt,color=ffqqtt] (0.3924995144525419,0.9130081430074728) -- (0.39304950985442727,0.9129952854483641);
\draw[line width=1.pt,color=ffqqtt] (0.39304950985442727,0.9129952854483641) -- (0.39359950525631265,0.9129805153952335);
\draw[line width=1.pt,color=ffqqtt] (0.39359950525631265,0.9129805153952335) -- (0.39414950065819804,0.9129638328480809);
\draw[line width=1.pt,color=ffqqtt] (0.39414950065819804,0.9129638328480809) -- (0.3946994960600834,0.9129452378069063);
\draw[line width=1.pt,color=ffqqtt] (0.3946994960600834,0.9129452378069063) -- (0.3952494914619688,0.91292473027171);
\draw[line width=1.pt,color=ffqqtt] (0.3952494914619688,0.91292473027171) -- (0.3957994868638542,0.9129023102424916);
\draw[line width=1.pt,color=ffqqtt] (0.3957994868638542,0.9129023102424916) -- (0.39634948226573957,0.9128779777192514);
\draw[line width=1.pt,color=ffqqtt] (0.39634948226573957,0.9128779777192514) -- (0.39689947766762496,0.9128517327019894);
\draw[line width=1.pt,color=ffqqtt] (0.39689947766762496,0.9128517327019894) -- (0.39744947306951034,0.9128235751907054);
\draw[line width=1.pt,color=ffqqtt] (0.39744947306951034,0.9128235751907054) -- (0.3979994684713957,0.9127935051853995);
\draw[line width=1.pt,color=ffqqtt] (0.3979994684713957,0.9127935051853995) -- (0.3985494638732811,0.9127615226860717);
\draw[line width=1.pt,color=ffqqtt] (0.3985494638732811,0.9127615226860717) -- (0.3990994592751665,0.912727627692722);
\draw[line width=1.pt,color=ffqqtt] (0.3990994592751665,0.912727627692722) -- (0.3996494546770519,0.9126918202053503);
\draw[line width=1.pt,color=ffqqtt] (0.3996494546770519,0.9126918202053503) -- (0.40019945007893726,0.9126541002239569);
\draw[line width=1.pt,color=ffqqtt] (0.40019945007893726,0.9126541002239569) -- (0.40074944548082264,0.9126144677485415);
\draw[line width=1.pt,color=ffqqtt] (0.40074944548082264,0.9126144677485415) -- (0.401299440882708,0.9125729227791041);
\draw[line width=1.pt,color=ffqqtt] (0.401299440882708,0.9125729227791041) -- (0.4018494362845934,0.9125294653156449);
\draw[line width=1.pt,color=ffqqtt] (0.4018494362845934,0.9125294653156449) -- (0.4023994316864788,0.9124840953581638);
\draw[line width=1.pt,color=ffqqtt] (0.4023994316864788,0.9124840953581638) -- (0.4029494270883642,0.9124368129066608);
\draw[line width=1.pt,color=ffqqtt] (0.4029494270883642,0.9124368129066608) -- (0.40349942249024956,0.912387617961136);
\draw[line width=1.pt,color=ffqqtt] (0.40349942249024956,0.912387617961136) -- (0.40404941789213494,0.912336510521589);
\draw[line width=1.pt,color=ffqqtt] (0.40404941789213494,0.912336510521589) -- (0.4045994132940203,0.9122834905880204);
\draw[line width=1.pt,color=ffqqtt] (0.4045994132940203,0.9122834905880204) -- (0.4051494086959057,0.9122285581604297);
\draw[line width=1.pt,color=ffqqtt] (0.4051494086959057,0.9122285581604297) -- (0.4056994040977911,0.9121717132388173);
\draw[line width=1.pt,color=ffqqtt] (0.4056994040977911,0.9121717132388173) -- (0.4062493994996765,0.9121129558231827);
\draw[line width=1.pt,color=ffqqtt] (0.4062493994996765,0.9121129558231827) -- (0.40679939490156186,0.9120522859135264);
\draw[line width=1.pt,color=ffqqtt] (0.40679939490156186,0.9120522859135264) -- (0.40734939030344725,0.9119897035098483);
\draw[line width=1.pt,color=ffqqtt] (0.40734939030344725,0.9119897035098483) -- (0.40789938570533263,0.9119252086121481);
\draw[line width=1.pt,color=ffqqtt] (0.40789938570533263,0.9119252086121481) -- (0.408449381107218,0.9118588012204261);
\draw[line width=1.pt,color=ffqqtt] (0.408449381107218,0.9118588012204261) -- (0.4089993765091034,0.9117904813346821);
\draw[line width=1.pt,color=ffqqtt] (0.4089993765091034,0.9117904813346821) -- (0.4095493719109888,0.9117202489549163);
\draw[line width=1.pt,color=ffqqtt] (0.4095493719109888,0.9117202489549163) -- (0.41009936731287416,0.9116481040811285);
\draw[line width=1.pt,color=ffqqtt] (0.41009936731287416,0.9116481040811285) -- (0.41064936271475955,0.9115740467133189);
\draw[line width=1.pt,color=ffqqtt] (0.41064936271475955,0.9115740467133189) -- (0.41119935811664493,0.9114980768514873);
\draw[line width=1.pt,color=ffqqtt] (0.41119935811664493,0.9114980768514873) -- (0.4117493535185303,0.9114201944956338);
\draw[line width=1.pt,color=ffqqtt] (0.4117493535185303,0.9114201944956338) -- (0.4122993489204157,0.9113403996457585);
\draw[line width=1.pt,color=ffqqtt] (0.4122993489204157,0.9113403996457585) -- (0.4128493443223011,0.9112586923018612);
\draw[line width=1.pt,color=ffqqtt] (0.4128493443223011,0.9112586923018612) -- (0.41339933972418647,0.9111750724639422);
\draw[line width=1.pt,color=ffqqtt] (0.41339933972418647,0.9111750724639422) -- (0.41394933512607185,0.9110895401320012);
\draw[line width=1.pt,color=ffqqtt] (0.41394933512607185,0.9110895401320012) -- (0.41449933052795723,0.9110020953060383);
\draw[line width=1.pt,color=ffqqtt] (0.41449933052795723,0.9110020953060383) -- (0.4150493259298426,0.9109127379860533);
\draw[line width=1.pt,color=ffqqtt] (0.4150493259298426,0.9109127379860533) -- (0.415599321331728,0.9108214681720465);
\draw[line width=1.pt,color=ffqqtt] (0.415599321331728,0.9108214681720465) -- (0.4161493167336134,0.9107282858640179);
\draw[line width=1.pt,color=ffqqtt] (0.4161493167336134,0.9107282858640179) -- (0.41669931213549877,0.9106331910619673);
\draw[line width=1.pt,color=ffqqtt] (0.41669931213549877,0.9106331910619673) -- (0.41724930753738415,0.9105361837658947);
\draw[line width=1.pt,color=ffqqtt] (0.41724930753738415,0.9105361837658947) -- (0.41779930293926953,0.9104372639758004);
\draw[line width=1.pt,color=ffqqtt] (0.41779930293926953,0.9104372639758004) -- (0.4183492983411549,0.9103364316916842);
\draw[line width=1.pt,color=ffqqtt] (0.4183492983411549,0.9103364316916842) -- (0.4188992937430403,0.910233686913546);
\draw[line width=1.pt,color=ffqqtt] (0.4188992937430403,0.910233686913546) -- (0.4194492891449257,0.9101290296413861);
\draw[line width=1.pt,color=ffqqtt] (1.7801449110602647,0.6399824976416504) -- (1.7801449110602647,0.6399824976416504);
\draw[line width=1.pt,color=ffqqtt] (1.7801449110602647,0.6399824976416504) -- (1.7806945482589553,0.6398712589516542);
\draw[line width=1.pt,color=ffqqtt] (1.7806945482589553,0.6398712589516542) -- (1.781244185457646,0.6397550642939223);
\draw[line width=1.pt,color=ffqqtt] (1.781244185457646,0.6397550642939223) -- (1.7817938226563366,0.6396339136684617);
\draw[line width=1.pt,color=ffqqtt] (1.7817938226563366,0.6396339136684617) -- (1.7823434598550272,0.639507807075276);
\draw[line width=1.pt,color=ffqqtt] (1.7823434598550272,0.639507807075276) -- (1.7828930970537178,0.6393767445143652);
\draw[line width=1.pt,color=ffqqtt] (1.7828930970537178,0.6393767445143652) -- (1.7834427342524084,0.6392407259857151);
\draw[line width=1.pt,color=ffqqtt] (1.7834427342524084,0.6392407259857151) -- (1.783992371451099,0.6390997514893471);
\draw[line width=1.pt,color=ffqqtt] (1.783992371451099,0.6390997514893471) -- (1.7845420086497896,0.6389538210252468);
\draw[line width=1.pt,color=ffqqtt] (1.7845420086497896,0.6389538210252468) -- (1.7850916458484802,0.6388029345934143);
\draw[line width=1.pt,color=ffqqtt] (1.7850916458484802,0.6388029345934143) -- (1.7856412830471708,0.6386470921938603);
\draw[line width=1.pt,color=ffqqtt] (1.7856412830471708,0.6386470921938603) -- (1.7861909202458615,0.6384862938265776);
\draw[line width=1.pt,color=ffqqtt] (1.7861909202458615,0.6384862938265776) -- (1.786740557444552,0.6383205394915592);
\draw[line width=1.pt,color=ffqqtt] (1.786740557444552,0.6383205394915592) -- (1.7872901946432427,0.6381498291888192);
\draw[line width=1.pt,color=ffqqtt] (1.7872901946432427,0.6381498291888192) -- (1.7878398318419333,0.6379741629183577);
\draw[line width=1.pt,color=ffqqtt] (1.7878398318419333,0.6379741629183577) -- (1.788389469040624,0.6377935406801534);
\draw[line width=1.pt,color=ffqqtt] (1.788389469040624,0.6377935406801534) -- (1.7889391062393145,0.637607962474231);
\draw[line width=1.pt,color=ffqqtt] (1.7889391062393145,0.637607962474231) -- (1.7894887434380051,0.6374174283005765);
\draw[line width=1.pt,color=ffqqtt] (1.7894887434380051,0.6374174283005765) -- (1.7900383806366957,0.6372219381591897);
\draw[line width=1.pt,color=ffqqtt] (1.7900383806366957,0.6372219381591897) -- (1.7905880178353863,0.6370214920500814);
\draw[line width=1.pt,color=ffqqtt] (1.7905880178353863,0.6370214920500814) -- (1.791137655034077,0.6368160899732445);
\draw[line width=1.pt,color=ffqqtt] (1.791137655034077,0.6368160899732445) -- (1.7916872922327676,0.6366057319286718);
\draw[line width=1.pt,color=ffqqtt] (1.7916872922327676,0.6366057319286718) -- (1.7922369294314582,0.6363904179163775);
\draw[line width=1.pt,color=ffqqtt] (1.7922369294314582,0.6363904179163775) -- (1.7927865666301488,0.6361701479363546);
\draw[line width=1.pt,color=ffqqtt] (1.7927865666301488,0.6361701479363546) -- (1.7933362038288394,0.6359449219885995);
\draw[line width=1.pt,color=ffqqtt] (1.7933362038288394,0.6359449219885995) -- (1.79388584102753,0.6357147400731229);
\draw[line width=1.pt,color=ffqqtt] (1.79388584102753,0.6357147400731229) -- (1.7944354782262206,0.6354796021899141);
\draw[line width=1.pt,color=ffqqtt] (1.7944354782262206,0.6354796021899141) -- (1.7949851154249112,0.635239508338973);
\draw[line width=1.pt,color=ffqqtt] (1.7949851154249112,0.635239508338973) -- (1.7955347526236018,0.6349944585203104);
\draw[line width=1.pt,color=ffqqtt] (1.7955347526236018,0.6349944585203104) -- (1.7960843898222925,0.6347444527339192);
\draw[line width=1.pt,color=ffqqtt] (1.7960843898222925,0.6347444527339192) -- (1.796634027020983,0.6344894909797922);
\draw[line width=1.pt,color=ffqqtt] (1.796634027020983,0.6344894909797922) -- (1.7971836642196737,0.6342295732579437);
\draw[line width=1.pt,color=ffqqtt] (1.7971836642196737,0.6342295732579437) -- (1.7977333014183643,0.6339646995683701);
\draw[line width=1.pt,color=ffqqtt] (1.7977333014183643,0.6339646995683701) -- (1.798282938617055,0.6336948699110572);
\draw[line width=1.pt,color=ffqqtt] (1.798282938617055,0.6336948699110572) -- (1.7988325758157455,0.6334200842860263);
\draw[line width=1.pt,color=ffqqtt] (1.7988325758157455,0.6334200842860263) -- (1.7993822130144361,0.6331403426932631);
\draw[line width=1.pt,color=ffqqtt] (1.7993822130144361,0.6331403426932631) -- (1.7999318502131267,0.6328556451327643);
\draw[line width=1.pt,color=ffqqtt] (1.7999318502131267,0.6328556451327643) -- (1.8004814874118173,0.6325659916045474);
\draw[line width=1.pt,color=ffqqtt] (1.8004814874118173,0.6325659916045474) -- (1.801031124610508,0.6322713821086055);
\draw[line width=1.pt,color=ffqqtt] (1.801031124610508,0.6322713821086055) -- (1.8015807618091986,0.6319718166449206);
\draw[line width=1.pt,color=ffqqtt] (1.8015807618091986,0.6319718166449206) -- (1.8021303990078892,0.6316672952135178);
\draw[line width=1.pt,color=ffqqtt] (1.8021303990078892,0.6316672952135178) -- (1.8026800362065798,0.6313578178143899);
\draw[line width=1.pt,color=ffqqtt] (1.8026800362065798,0.6313578178143899) -- (1.8032296734052704,0.6310433844475227);
\draw[line width=1.pt,color=ffqqtt] (1.8032296734052704,0.6310433844475227) -- (1.803779310603961,0.630723995112934);
\draw[line width=1.pt,color=ffqqtt] (1.803779310603961,0.630723995112934) -- (1.8043289478026516,0.6303996498106201);
\draw[line width=1.pt,color=ffqqtt] (1.8043289478026516,0.6303996498106201) -- (1.8048785850013422,0.6300703485405705);
\draw[line width=1.pt,color=ffqqtt] (1.8048785850013422,0.6300703485405705) -- (1.8054282222000329,0.6297360913027958);
\draw[line width=1.pt,color=ffqqtt] (1.8054282222000329,0.6297360913027958) -- (1.8059778593987235,0.629396878097296);
\draw[line width=1.pt,color=ffqqtt] (1.8059778593987235,0.629396878097296) -- (1.806527496597414,0.6290527089240605);
\draw[line width=1.pt,color=ffqqtt] (1.806527496597414,0.6290527089240605) -- (1.8070771337961047,0.628703583783107);
\draw[line width=1.pt,color=ffqqtt] (1.8070771337961047,0.628703583783107) -- (1.8076267709947953,0.6283495026744177);
\draw[line width=1.pt,color=ffqqtt] (1.8076267709947953,0.6283495026744177) -- (1.808176408193486,0.6279904655979998);
\draw[line width=1.pt,color=ffqqtt] (1.808176408193486,0.6279904655979998) -- (1.8087260453921765,0.6276264725538567);
\draw[line width=1.pt,color=ffqqtt] (1.8087260453921765,0.6276264725538567) -- (1.8092756825908671,0.627257523541985);
\draw[line width=1.pt,color=ffqqtt] (1.8092756825908671,0.627257523541985) -- (1.8098253197895577,0.6268836185623812);
\draw[line width=1.pt,color=ffqqtt] (1.8098253197895577,0.6268836185623812) -- (1.8103749569882484,0.6265047576150522);
\draw[line width=1.pt,color=ffqqtt] (1.8103749569882484,0.6265047576150522) -- (1.810924594186939,0.6261209407000017);
\draw[line width=1.pt,color=ffqqtt] (1.810924594186939,0.6261209407000017) -- (1.8114742313856296,0.6257321678172083);
\draw[line width=1.pt,color=ffqqtt] (1.8114742313856296,0.6257321678172083) -- (1.8120238685843202,0.6253384389667005);
\draw[line width=1.pt,color=ffqqtt] (1.8120238685843202,0.6253384389667005) -- (1.8125735057830108,0.6249397541484569);
\draw[line width=1.pt,color=ffqqtt] (1.8125735057830108,0.6249397541484569) -- (1.8131231429817014,0.6245361133624847);
\draw[line width=1.pt,color=ffqqtt] (1.8131231429817014,0.6245361133624847) -- (1.813672780180392,0.6241275166087874);
\draw[line width=1.pt,color=ffqqtt] (1.813672780180392,0.6241275166087874) -- (1.8142224173790826,0.6237139638873614);
\draw[line width=1.pt,color=ffqqtt] (1.8142224173790826,0.6237139638873614) -- (1.8147720545777732,0.6232954551982068);
\draw[line width=1.pt,color=ffqqtt] (1.8147720545777732,0.6232954551982068) -- (1.8153216917764639,0.6228719905413236);
\draw[line width=1.pt,color=ffqqtt] (1.8153216917764639,0.6228719905413236) -- (1.8158713289751545,0.6224435699167152);
\draw[line width=1.pt,color=ffqqtt] (1.8158713289751545,0.6224435699167152) -- (1.816420966173845,0.6220101933243676);
\draw[line width=1.pt,color=ffqqtt] (1.816420966173845,0.6220101933243676) -- (1.8169706033725357,0.6215718607643019);
\draw[line width=1.pt,color=ffqqtt] (1.8169706033725357,0.6215718607643019) -- (1.8175202405712263,0.6211285722365076);
\draw[line width=1.pt,color=ffqqtt] (1.8175202405712263,0.6211285722365076) -- (1.818069877769917,0.6206803277409776);
\draw[line width=1.pt,color=ffqqtt] (1.818069877769917,0.6206803277409776) -- (1.8186195149686075,0.6202271272777296);
\draw[line width=1.pt,color=ffqqtt] (1.8186195149686075,0.6202271272777296) -- (1.8191691521672981,0.6197689708467493);
\draw[line width=1.pt,color=ffqqtt] (1.8191691521672981,0.6197689708467493) -- (1.8197187893659887,0.6193058584480369);
\draw[line width=1.pt,color=ffqqtt] (1.8197187893659887,0.6193058584480369) -- (1.8202684265646794,0.6188377900815993);
\draw[line width=1.pt,color=ffqqtt] (1.8202684265646794,0.6188377900815993) -- (1.82081806376337,0.6183647657474367);
\draw[line width=1.pt,color=ffqqtt] (1.82081806376337,0.6183647657474367) -- (1.8213677009620606,0.6178867854455348);
\draw[line width=1.pt,color=ffqqtt] (1.8213677009620606,0.6178867854455348) -- (1.8219173381607512,0.6174038491759184);
\draw[line width=1.pt,color=ffqqtt] (1.8219173381607512,0.6174038491759184) -- (1.8224669753594418,0.6169159569385698);
\draw[line width=1.pt,color=ffqqtt] (1.8224669753594418,0.6169159569385698) -- (1.8230166125581324,0.6164231087334855);
\draw[line width=1.pt,color=ffqqtt] (1.8230166125581324,0.6164231087334855) -- (1.823566249756823,0.6159253045606796);
\draw[line width=1.pt,color=ffqqtt] (1.823566249756823,0.6159253045606796) -- (1.8241158869555136,0.6154225444201487);
\draw[line width=1.pt,color=ffqqtt] (1.8241158869555136,0.6154225444201487) -- (1.8246655241542042,0.6149148283118748);
\draw[line width=1.pt,color=ffqqtt] (1.8246655241542042,0.6149148283118748) -- (1.8252151613528949,0.6144021562358866);
\draw[line width=1.pt,color=ffqqtt] (1.8252151613528949,0.6144021562358866) -- (1.8257647985515855,0.6138845281921697);
\draw[line width=1.pt,color=ffqqtt] (1.8257647985515855,0.6138845281921697) -- (1.826314435750276,0.613361944180717);
\draw[line width=1.pt,color=ffqqtt] (1.826314435750276,0.613361944180717) -- (1.8268640729489667,0.6128344042015392);
\draw[line width=1.pt,color=ffqqtt] (1.8268640729489667,0.6128344042015392) -- (1.8274137101476573,0.6123019082546364);
\draw[line width=1.pt,color=ffqqtt] (1.8274137101476573,0.6123019082546364) -- (1.827963347346348,0.6117644563400013);
\draw[line width=1.pt,color=ffqqtt] (1.827963347346348,0.6117644563400013) -- (1.8285129845450385,0.6112220484576412);
\draw[line width=1.pt,color=ffqqtt] (1.8285129845450385,0.6112220484576412) -- (1.8290626217437291,0.6106746846075524);
\draw[line width=1.pt,color=ffqqtt] (1.8290626217437291,0.6106746846075524) -- (1.8296122589424197,0.6101223647897278);
\draw[line width=1.pt,color=ffqqtt] (1.8296122589424197,0.6101223647897278) -- (1.8301618961411104,0.6095650890041853);
\draw[line width=1.pt,color=ffqqtt] (1.8301618961411104,0.6095650890041853) -- (1.830711533339801,0.6090028572509141);
\draw[line width=1.pt,color=ffqqtt] (1.830711533339801,0.6090028572509141) -- (1.8312611705384916,0.6084356695299036);
\draw[line width=1.pt,color=ffqqtt] (1.8312611705384916,0.6084356695299036) -- (1.8318108077371822,0.6078635258411751);
\draw[line width=1.pt,color=ffqqtt] (1.8318108077371822,0.6078635258411751) -- (1.8323604449358728,0.607286426184718);
\draw[line width=1.pt,color=ffqqtt] (1.8323604449358728,0.607286426184718) -- (1.8329100821345634,0.6067043705605251);
\draw[line width=1.pt,color=ffqqtt] (1.8329100821345634,0.6067043705605251) -- (1.833459719333254,0.6061173589686106);
\draw[line width=1.pt,color=ffqqtt] (1.833459719333254,0.6061173589686106) -- (1.8340093565319446,0.6055253914089676);
\draw[line width=1.pt,color=ffqqtt] (1.8340093565319446,0.6055253914089676) -- (1.8345589937306352,0.6049284678815887);
\draw[line width=1.pt,color=ffqqtt] (1.8345589937306352,0.6049284678815887) -- (1.8351086309293259,0.6043265883864883);
\draw[line width=1.pt,color=ffqqtt] (1.8351086309293259,0.6043265883864883) -- (1.8356582681280165,0.6037197529236629);
\draw[line width=1.pt,color=ffqqtt] (1.8356582681280165,0.6037197529236629) -- (1.836207905326707,0.6031079614931016);
\draw[line width=1.pt,color=ffqqtt] (1.836207905326707,0.6031079614931016) -- (1.8367575425253977,0.6024912140948153);
\draw[line width=1.pt,color=ffqqtt] (1.8367575425253977,0.6024912140948153) -- (1.8373071797240883,0.6018695107288039);
\draw[line width=1.pt,color=ffqqtt] (1.8373071797240883,0.6018695107288039) -- (1.837856816922779,0.6012428513950603);
\draw[line width=1.pt,color=ffqqtt] (1.837856816922779,0.6012428513950603) -- (1.8384064541214695,0.600611236093588);
\draw[line width=1.pt,color=ffqqtt] (1.8384064541214695,0.600611236093588) -- (1.8389560913201601,0.5999746648243942);
\draw[line width=1.pt,color=ffqqtt] (1.8389560913201601,0.5999746648243942) -- (1.8395057285188507,0.5993331375874575);
\draw[line width=1.pt,color=ffqqtt] (1.8395057285188507,0.5993331375874575) -- (1.8400553657175414,0.5986866543828064);
\draw[line width=1.pt,color=ffqqtt] (1.8400553657175414,0.5986866543828064) -- (1.840605002916232,0.5980352152104231);
\draw[line width=1.pt,color=ffqqtt] (1.840605002916232,0.5980352152104231) -- (1.8411546401149226,0.5973788200703041);
\draw[line width=1.pt,color=ffqqtt] (1.8411546401149226,0.5973788200703041) -- (1.8417042773136132,0.5967174689624706);
\draw[line width=1.pt,color=ffqqtt] (1.8417042773136132,0.5967174689624706) -- (1.8422539145123038,0.5960511618869013);
\draw[line width=1.pt,color=ffqqtt] (1.8422539145123038,0.5960511618869013) -- (1.8428035517109944,0.5953798988435999);
\draw[line width=1.pt,color=ffqqtt] (1.8428035517109944,0.5953798988435999) -- (1.843353188909685,0.5947036798325804);
\draw[line width=1.pt,color=ffqqtt] (1.843353188909685,0.5947036798325804) -- (1.8439028261083756,0.5940225048538288);
\draw[line width=1.pt,color=ffqqtt] (1.8439028261083756,0.5940225048538288) -- (1.8444524633070662,0.5933363739073414);
\draw[line width=1.pt,color=ffqqtt] (1.8444524633070662,0.5933363739073414) -- (1.8450021005057569,0.5926452869931325);
\draw[line width=1.pt,color=ffqqtt] (1.8450021005057569,0.5926452869931325) -- (1.8455517377044475,0.5919492441111949);
\draw[line width=1.pt,color=ffqqtt] (1.8455517377044475,0.5919492441111949) -- (1.846101374903138,0.5912482452615251);
\draw[line width=1.pt,color=ffqqtt] (1.846101374903138,0.5912482452615251) -- (1.8466510121018287,0.5905422904441302);
\draw[line width=1.pt,color=ffqqtt] (1.8466510121018287,0.5905422904441302) -- (1.8472006493005193,0.5898313796590102);
\draw[line width=1.pt,color=ffqqtt] (1.8472006493005193,0.5898313796590102) -- (1.84775028649921,0.5891155129061545);
\draw[line width=1.pt,color=ffqqtt] (1.84775028649921,0.5891155129061545) -- (1.8482999236979005,0.5883946901855772);
\draw[line width=1.pt,color=ffqqtt] (1.8482999236979005,0.5883946901855772) -- (1.8488495608965911,0.5876689114972713);
\draw[line width=1.pt,color=ffqqtt] (1.8488495608965911,0.5876689114972713) -- (1.8493991980952817,0.5869381768412296);
\draw[line width=1.pt,color=ffqqtt] (1.8493991980952817,0.5869381768412296) -- (1.8499488352939724,0.5862024862174664);
\draw[line width=1.pt,color=ffqqtt] (1.8499488352939724,0.5862024862174664) -- (1.850498472492663,0.5854618396259781);
\draw[line width=1.pt,color=ffqqtt] (1.850498472492663,0.5854618396259781) -- (1.8510481096913536,0.5847162370667505);
\draw[line width=1.pt,color=ffqqtt] (1.8510481096913536,0.5847162370667505) -- (1.8515977468900442,0.5839656785398013);
\draw[line width=1.pt,color=ffqqtt] (1.8515977468900442,0.5839656785398013) -- (1.8521473840887348,0.583210164045127);
\draw[line width=1.pt,color=ffqqtt] (1.8521473840887348,0.583210164045127) -- (1.8526970212874254,0.582449693582717);
\draw[line width=1.pt,color=ffqqtt] (1.8526970212874254,0.582449693582717) -- (1.853246658486116,0.5816842671525855);
\draw[line width=1.pt,color=ffqqtt] (1.853246658486116,0.5816842671525855) -- (1.8537962956848066,0.5809138847547217);
\draw[line width=1.pt,color=ffqqtt] (1.8537962956848066,0.5809138847547217) -- (1.8543459328834972,0.5801385463891293);
\draw[line width=1.pt,color=ffqqtt] (1.8543459328834972,0.5801385463891293) -- (1.8548955700821879,0.5793582520558118);
\draw[line width=1.pt,color=ffqqtt] (1.8548955700821879,0.5793582520558118) -- (1.8554452072808785,0.5785730017547692);
\draw[line width=1.pt,color=ffqqtt] (1.8554452072808785,0.5785730017547692) -- (1.855994844479569,0.5777827954859873);
\draw[line width=1.pt,color=ffqqtt] (1.855994844479569,0.5777827954859873) -- (1.8565444816782597,0.5769876332494839);
\draw[line width=1.pt,color=ffqqtt] (1.8565444816782597,0.5769876332494839) -- (1.8570941188769503,0.5761875150452518);
\draw[line width=1.pt,color=ffqqtt] (1.8570941188769503,0.5761875150452518) -- (1.857643756075641,0.575382440873291);
\draw[line width=1.pt,color=ffqqtt] (1.857643756075641,0.575382440873291) -- (1.8581933932743315,0.5745724107336052);
\draw[line width=1.pt,color=ffqqtt] (1.8581933932743315,0.5745724107336052) -- (1.8587430304730221,0.5737574246261872);
\draw[line width=1.pt,color=ffqqtt] (1.8587430304730221,0.5737574246261872) -- (1.8592926676717128,0.5729374825510369);
\draw[line width=1.pt,color=ffqqtt] (1.8592926676717128,0.5729374825510369) -- (1.8598423048704034,0.5721125845081652);
\draw[line width=1.pt,color=ffqqtt] (1.8598423048704034,0.5721125845081652) -- (1.860391942069094,0.5712827304975683);
\draw[line width=1.pt,color=ffqqtt] (1.860391942069094,0.5712827304975683) -- (1.8609415792677846,0.5704479205192321);
\draw[line width=1.pt,color=ffqqtt] (1.8609415792677846,0.5704479205192321) -- (1.8614912164664752,0.5696081545731744);
\draw[line width=1.pt,color=ffqqtt] (1.8614912164664752,0.5696081545731744) -- (1.8620408536651658,0.5687634326593916);
\draw[line width=1.pt,color=ffqqtt] (1.8620408536651658,0.5687634326593916) -- (1.8625904908638564,0.567913754777873);
\draw[line width=1.pt,color=ffqqtt] (1.8625904908638564,0.567913754777873) -- (1.863140128062547,0.5670591209286293);
\draw[line width=1.pt,color=ffqqtt] (1.863140128062547,0.5670591209286293) -- (1.8636897652612376,0.5661995311116605);
\draw[line width=1.pt,color=ffqqtt] (1.8636897652612376,0.5661995311116605) -- (1.8642394024599283,0.565334985326956);
\draw[line width=1.pt,color=ffqqtt] (1.8642394024599283,0.565334985326956) -- (1.8647890396586189,0.56446548357453);
\draw[line width=1.pt,color=ffqqtt] (1.8647890396586189,0.56446548357453) -- (1.8653386768573095,0.5635910258543753);
\draw[line width=1.pt,color=ffqqtt] (1.8653386768573095,0.5635910258543753) -- (1.865888314056,0.5627116121664884);
\draw[line width=1.pt,color=ffqqtt] (1.865888314056,0.5627116121664884) -- (1.8664379512546907,0.5618272425108763);
\draw[line width=1.pt,color=ffqqtt] (1.8664379512546907,0.5618272425108763) -- (1.8669875884533813,0.5609379168875357);
\draw[line width=1.pt,color=ffqqtt] (1.8669875884533813,0.5609379168875357) -- (1.867537225652072,0.5600436352964628);
\draw[line width=1.pt,color=ffqqtt] (1.867537225652072,0.5600436352964628) -- (1.8680868628507625,0.5591443977376684);
\draw[line width=1.pt,color=ffqqtt] (1.8680868628507625,0.5591443977376684) -- (1.8686365000494531,0.5582402042111418);
\draw[line width=1.pt,color=ffqqtt] (1.8686365000494531,0.5582402042111418) -- (1.8691861372481438,0.557331054716883);
\draw[line width=1.pt,color=ffqqtt] (1.8691861372481438,0.557331054716883) -- (1.8697357744468344,0.5564169492549027);
\draw[line width=1.pt,color=ffqqtt] (1.8697357744468344,0.5564169492549027) -- (1.870285411645525,0.5554978878251973);
\draw[line width=1.pt,color=ffqqtt] (1.870285411645525,0.5554978878251973) -- (1.8708350488442156,0.5545738704277525);
\draw[line width=1.pt,color=ffqqtt] (1.8708350488442156,0.5545738704277525) -- (1.8713846860429062,0.5536448970625862);
\draw[line width=1.pt,color=ffqqtt] (1.8713846860429062,0.5536448970625862) -- (1.8719343232415968,0.5527109677296913);
\draw[line width=1.pt,color=ffqqtt] (1.8719343232415968,0.5527109677296913) -- (1.8724839604402874,0.5517720824290642);
\draw[line width=1.pt,color=ffqqtt] (1.8724839604402874,0.5517720824290642) -- (1.873033597638978,0.5508282411607119);
\draw[line width=1.pt,color=ffqqtt] (1.873033597638978,0.5508282411607119) -- (1.8735832348376686,0.5498794439246382);
\draw[line width=1.pt,color=ffqqtt] (1.8735832348376686,0.5498794439246382) -- (1.8741328720363593,0.5489256907208251);
\draw[line width=1.pt,color=ffqqtt] (1.8741328720363593,0.5489256907208251) -- (1.8746825092350499,0.5479669815492905);
\draw[line width=1.pt,color=ffqqtt] (1.8746825092350499,0.5479669815492905) -- (1.8752321464337405,0.5470033164100272);
\draw[line width=1.pt,color=ffqqtt] (1.8752321464337405,0.5470033164100272) -- (1.875781783632431,0.5460346953030246);
\draw[line width=1.pt,color=ffqqtt] (1.875781783632431,0.5460346953030246) -- (1.8763314208311217,0.545061118228304);
\draw[line width=1.pt,color=ffqqtt] (1.8763314208311217,0.545061118228304) -- (1.8768810580298123,0.5440825851858584);
\draw[line width=1.pt,color=ffqqtt] (1.8768810580298123,0.5440825851858584) -- (1.877430695228503,0.5430990961756734);
\draw[line width=1.pt,color=ffqqtt] (1.877430695228503,0.5430990961756734) -- (1.8779803324271935,0.5421106511977705);
\draw[line width=1.pt,color=ffqqtt] (1.8779803324271935,0.5421106511977705) -- (1.8785299696258841,0.5411172502521353);
\draw[line width=1.pt,color=ffqqtt] (1.8785299696258841,0.5411172502521353) -- (1.8790796068245748,0.540118893338768);
\draw[line width=1.pt,color=ffqqtt] (1.8790796068245748,0.540118893338768) -- (1.8796292440232654,0.5391155804576826);
\draw[line width=1.pt,color=ffqqtt] (1.8796292440232654,0.5391155804576826) -- (1.880178881221956,0.5381073116088615);
\draw[line width=1.pt,color=ffqqtt] (1.880178881221956,0.5381073116088615) -- (1.8807285184206466,0.5370940867923082);
\draw[line width=1.pt,color=ffqqtt] (1.8807285184206466,0.5370940867923082) -- (1.8812781556193372,0.5360759060080369);
\draw[line width=1.pt,color=ffqqtt] (1.8812781556193372,0.5360759060080369) -- (1.8818277928180278,0.5350527692560334);
\draw[line width=1.pt,color=ffqqtt] (1.8818277928180278,0.5350527692560334) -- (1.8823774300167184,0.5340246765362942);
\draw[line width=1.pt,color=ffqqtt] (1.8823774300167184,0.5340246765362942) -- (1.882927067215409,0.5329916278488369);
\draw[line width=1.pt,color=ffqqtt] (1.882927067215409,0.5329916278488369) -- (1.8834767044140996,0.5319536231936475);
\draw[line width=1.pt,color=ffqqtt] (1.8834767044140996,0.5319536231936475) -- (1.8840263416127903,0.5309106625707294);
\draw[line width=1.pt,color=ffqqtt] (1.8840263416127903,0.5309106625707294) -- (1.8845759788114809,0.5298627459800827);
\draw[line width=1.pt,color=ffqqtt] (1.8845759788114809,0.5298627459800827) -- (1.8851256160101715,0.5288098734217108);
\draw[line width=1.pt,color=ffqqtt] (1.8851256160101715,0.5288098734217108) -- (1.885675253208862,0.5277520448956032);
\draw[line width=1.pt,color=ffqqtt] (1.885675253208862,0.5277520448956032) -- (1.8862248904075527,0.5266892604017777);
\draw[line width=1.pt,color=ffqqtt] (1.8862248904075527,0.5266892604017777) -- (1.8867745276062433,0.5256215199402199);
\draw[line width=1.pt,color=ffqqtt] (1.8867745276062433,0.5256215199402199) -- (1.887324164804934,0.5245488235109264);
\draw[line width=1.pt,color=ffqqtt] (1.887324164804934,0.5245488235109264) -- (1.8878738020036245,0.5234711711139113);
\draw[line width=1.pt,color=ffqqtt] (1.8878738020036245,0.5234711711139113) -- (1.8884234392023151,0.5223885627491711);
\draw[line width=1.pt,color=ffqqtt] (1.8884234392023151,0.5223885627491711) -- (1.8889730764010058,0.5213009984166952);
\draw[line width=1.pt,color=ffqqtt] (1.8889730764010058,0.5213009984166952) -- (1.8895227135996964,0.5202084781164977);
\draw[line width=1.pt,color=ffqqtt] (1.8895227135996964,0.5202084781164977) -- (1.890072350798387,0.5191110018485681);
\draw[line width=1.pt,color=ffqqtt] (1.890072350798387,0.5191110018485681) -- (1.8906219879970776,0.5180085696129098);
\draw[line width=1.pt,color=ffqqtt] (1.8906219879970776,0.5180085696129098) -- (1.8911716251957682,0.5169011814095228);
\draw[line width=1.pt,color=ffqqtt] (1.8911716251957682,0.5169011814095228) -- (1.8917212623944588,0.5157888372384107);
\draw[line width=1.pt,color=ffqqtt] (1.8917212623944588,0.5157888372384107) -- (1.8922708995931494,0.5146715370995665);
\draw[line width=1.pt,color=ffqqtt] (1.8922708995931494,0.5146715370995665) -- (1.89282053679184,0.5135492809930007);
\draw[line width=1.pt,color=ffqqtt] (1.89282053679184,0.5135492809930007) -- (1.8933701739905306,0.5124220689186991);
\draw[line width=1.pt,color=ffqqtt] (1.8933701739905306,0.5124220689186991) -- (1.8939198111892213,0.5112899008766689);
\draw[line width=1.pt,color=ffqqtt] (1.8939198111892213,0.5112899008766689) -- (1.8944694483879119,0.5101527768669172);
\draw[line width=1.pt,color=ffqqtt] (1.8944694483879119,0.5101527768669172) -- (1.8950190855866025,0.5090106968894368);
\draw[line width=1.pt,color=ffqqtt] (1.8950190855866025,0.5090106968894368) -- (1.895568722785293,0.5078636609442206);
\draw[line width=1.pt,color=ffqqtt] (1.895568722785293,0.5078636609442206) -- (1.8961183599839837,0.506711669031283);
\draw[line width=1.pt,color=ffqqtt] (1.8961183599839837,0.506711669031283) -- (1.8966679971826743,0.5055547211506131);
\draw[line width=1.pt,color=ffqqtt] (1.8966679971826743,0.5055547211506131) -- (1.897217634381365,0.5043928173022145);
\draw[line width=1.pt,color=ffqqtt] (1.897217634381365,0.5043928173022145) -- (1.8977672715800555,0.5032259574860909);
\draw[line width=1.pt,color=ffqqtt] (1.8977672715800555,0.5032259574860909) -- (1.8983169087787461,0.5020541417022422);
\draw[line width=1.pt,color=ffqqtt] (1.8983169087787461,0.5020541417022422) -- (1.8988665459774368,0.5008773699506577);
\draw[line width=1.pt,color=ffqqtt] (1.8988665459774368,0.5008773699506577) -- (1.8994161831761274,0.4996956422313481);
\draw[line width=1.pt,color=ffqqtt] (1.8994161831761274,0.4996956422313481) -- (1.899965820374818,0.49850895854431343);
\draw[line width=1.pt,color=ffqqtt] (1.899965820374818,0.49850895854431343) -- (1.9005154575735086,0.49731731888953945);
\draw[line width=1.pt,color=ffqqtt] (1.9005154575735086,0.49731731888953945) -- (1.9010650947721992,0.49612072326705103);
\draw[line width=1.pt,color=ffqqtt] (1.9010650947721992,0.49612072326705103) -- (1.9016147319708898,0.4949191716768304);
\draw[line width=1.pt,color=ffqqtt] (1.9016147319708898,0.4949191716768304) -- (1.9021643691695804,0.49371266411887405);
\draw[line width=1.pt,color=ffqqtt] (1.9021643691695804,0.49371266411887405) -- (1.902714006368271,0.4925012005931997);
\draw[line width=1.pt,color=ffqqtt] (1.902714006368271,0.4925012005931997) -- (1.9032636435669616,0.4912847810997931);
\draw[line width=1.pt,color=ffqqtt] (1.9032636435669616,0.4912847810997931) -- (1.9038132807656523,0.49006340563865436);
\draw[line width=1.pt,color=ffqqtt] (1.9038132807656523,0.49006340563865436) -- (1.9043629179643429,0.4888370742097905);
\draw[line width=1.pt,color=ffqqtt] (1.9043629179643429,0.4888370742097905) -- (1.9049125551630335,0.487605786813198);
\draw[line width=1.pt,color=ffqqtt] (1.9049125551630335,0.487605786813198) -- (1.905462192361724,0.4863695434488733);
\draw[line width=1.pt,color=ffqqtt] (1.905462192361724,0.4863695434488733) -- (1.9060118295604147,0.48512834411682704);
\draw[line width=1.pt,color=ffqqtt] (1.9060118295604147,0.48512834411682704) -- (1.9065614667591053,0.4838821888170557);
\draw[line width=1.pt,color=ffqqtt] (1.9065614667591053,0.4838821888170557) -- (1.907111103957796,0.4826310775495415);
\draw[line width=1.pt,color=ffqqtt] (1.907111103957796,0.4826310775495415) -- (1.9076607411564865,0.48137501031431285);
\draw[line width=1.pt,color=ffqqtt] (1.9076607411564865,0.48137501031431285) -- (1.9082103783551772,0.480113987111352);
\draw[line width=1.pt,color=ffqqtt] (1.9082103783551772,0.480113987111352) -- (1.9087600155538678,0.4788480079406554);
\draw[line width=1.pt,color=ffqqtt] (1.9087600155538678,0.4788480079406554) -- (1.9093096527525584,0.4775770728022408);
\draw[line width=1.pt,color=ffqqtt] (1.9093096527525584,0.4775770728022408) -- (1.909859289951249,0.47630118169609403);
\draw[line width=1.pt,color=ffqqtt] (1.909859289951249,0.47630118169609403) -- (1.9104089271499396,0.4750203346222186);
\draw[line width=1.pt,color=ffqqtt] (1.9104089271499396,0.4750203346222186) -- (1.9109585643486302,0.4737345315806145);
\draw[line width=1.pt,color=ffqqtt] (1.9109585643486302,0.4737345315806145) -- (1.9115082015473208,0.4724437725712889);
\draw[line width=1.pt,color=ffqqtt] (1.9115082015473208,0.4724437725712889) -- (1.9120578387460114,0.4711480575942204);
\draw[line width=1.pt,color=ffqqtt] (1.9120578387460114,0.4711480575942204) -- (1.912607475944702,0.46984738664943393);
\draw[line width=1.pt,color=ffqqtt] (1.912607475944702,0.46984738664943393) -- (1.9131571131433927,0.4685417597369188);
\draw[line width=1.pt,color=ffqqtt] (1.9131571131433927,0.4685417597369188) -- (1.9137067503420833,0.4672311768566715);
\draw[line width=1.pt,color=ffqqtt] (1.9137067503420833,0.4672311768566715) -- (1.9142563875407739,0.4659156380087026);
\draw[line width=1.pt,color=ffqqtt] (1.9142563875407739,0.4659156380087026) -- (1.9148060247394645,0.46459514319300155);
\draw[line width=1.pt,color=ffqqtt] (1.9148060247394645,0.46459514319300155) -- (1.915355661938155,0.4632696924095683);
\draw[line width=1.pt,color=ffqqtt] (1.915355661938155,0.4632696924095683) -- (1.9159052991368457,0.4619392856584099);
\draw[line width=1.pt,color=ffqqtt] (1.9159052991368457,0.4619392856584099) -- (1.9164549363355363,0.46060392293952646);
\draw[line width=1.pt,color=ffqqtt] (1.9164549363355363,0.46060392293952646) -- (1.917004573534227,0.45926360425290724);
\draw[line width=1.pt,color=ffqqtt] (1.917004573534227,0.45926360425290724) -- (1.9175542107329175,0.4579183295985665);
\draw[line width=1.pt,color=ffqqtt] (1.9175542107329175,0.4579183295985665) -- (1.9181038479316082,0.45656809897650064);
\draw[line width=1.pt,color=ffqqtt] (1.9181038479316082,0.45656809897650064) -- (1.9186534851302988,0.4552129123866955);
\draw[line width=1.pt,color=ffqqtt] (1.9186534851302988,0.4552129123866955) -- (1.9192031223289894,0.45385276982917233);
\draw[line width=1.pt,color=ffqqtt] (1.9192031223289894,0.45385276982917233) -- (1.91975275952768,0.45248767130392054);
\draw[line width=1.pt,color=ffqqtt] (1.91975275952768,0.45248767130392054) -- (1.9203023967263706,0.4511176168109259);
\draw[line width=1.pt,color=ffqqtt] (1.9203023967263706,0.4511176168109259) -- (1.9208520339250612,0.4497426063502168);
\draw[line width=1.pt,color=ffqqtt] (1.9208520339250612,0.4497426063502168) -- (1.9214016711237518,0.4483626399217826);
\draw[line width=1.pt,color=ffqqtt] (1.9214016711237518,0.4483626399217826) -- (1.9219513083224424,0.44697771752560556);
\draw[line width=1.pt,color=ffqqtt] (1.9219513083224424,0.44697771752560556) -- (1.922500945521133,0.4455878391617105);
\draw[line width=1.pt,color=ffqqtt] (1.922500945521133,0.4455878391617105) -- (1.9230505827198237,0.4441930048300904);
\draw[line width=1.pt,color=ffqqtt] (1.9230505827198237,0.4441930048300904) -- (1.9236002199185143,0.44279321453073095);
\draw[line width=1.pt,color=ffqqtt] (1.9236002199185143,0.44279321453073095) -- (1.9241498571172049,0.4413884682636535);
\draw[line width=1.pt,color=ffqqtt] (1.9241498571172049,0.4413884682636535) -- (1.9246994943158955,0.4399787660288439);
\draw[line width=1.pt,color=ffqqtt] (1.9246994943158955,0.4399787660288439) -- (1.925249131514586,0.43856410782630206);
\draw[line width=1.pt,color=ffqqtt] (1.925249131514586,0.43856410782630206) -- (1.9257987687132767,0.43714449365603514);
\draw[line width=1.pt,color=ffqqtt] (1.9257987687132767,0.43714449365603514) -- (1.9263484059119673,0.4357199235180431);
\draw[line width=1.pt,color=ffqqtt] (1.9263484059119673,0.4357199235180431) -- (1.926898043110658,0.43429039741231534);
\draw[line width=1.pt,color=ffqqtt] (1.926898043110658,0.43429039741231534) -- (1.9274476803093485,0.432855915338866);
\draw[line width=1.pt,color=ffqqtt] (1.9274476803093485,0.432855915338866) -- (1.9279973175080392,0.43141647729768806);
\draw[line width=1.pt,color=ffqqtt] (1.9279973175080392,0.43141647729768806) -- (1.9285469547067298,0.42997208328877434);
\draw[line width=1.pt,color=ffqqtt] (1.9285469547067298,0.42997208328877434) -- (1.9290965919054204,0.4285227333121391);
\draw[line width=1.pt,color=ffqqtt] (1.9290965919054204,0.4285227333121391) -- (1.929646229104111,0.42706842736777517);
\draw[line width=1.pt,color=ffqqtt] (1.929646229104111,0.42706842736777517) -- (1.9301958663028016,0.42560916545567906);
\draw[line width=1.pt,color=ffqqtt] (1.9301958663028016,0.42560916545567906) -- (1.9307455035014922,0.42414494757585786);
\draw[line width=1.pt,color=ffqqtt] (1.9307455035014922,0.42414494757585786) -- (1.9312951407001828,0.42267577372831155);
\draw[line width=1.pt,color=ffqqtt] (1.9312951407001828,0.42267577372831155) -- (1.9318447778988734,0.4212016439130295);
\draw[line width=1.pt,color=ffqqtt] (1.9318447778988734,0.4212016439130295) -- (1.932394415097564,0.4197225581300259);
\draw[line width=1.pt,color=ffqqtt] (1.932394415097564,0.4197225581300259) -- (1.9329440522962547,0.41823851637929366);
\draw[line width=1.pt,color=ffqqtt] (1.9329440522962547,0.41823851637929366) -- (1.9334936894949453,0.4167495186608292);
\draw[line width=1.pt,color=ffqqtt] (1.9334936894949453,0.4167495186608292) -- (1.9340433266936359,0.41525556497463967);
\draw[line width=1.pt,color=ffqqtt] (1.9340433266936359,0.41525556497463967) -- (1.9345929638923265,0.41375665532072503);
\draw[line width=1.pt,color=ffqqtt] (1.9345929638923265,0.41375665532072503) -- (1.935142601091017,0.41225278969906753);
\draw[line width=1.pt,color=ffqqtt] (1.935142601091017,0.41225278969906753) -- (1.9356922382897077,0.4107439681096956);
\draw[line width=1.pt,color=ffqqtt] (1.9356922382897077,0.4107439681096956) -- (1.9362418754883983,0.409230190552595);
\draw[line width=1.pt,color=ffqqtt] (1.9362418754883983,0.409230190552595) -- (1.936791512687089,0.4077114570277587);
\draw[line width=1.pt,color=ffqqtt] (1.936791512687089,0.4077114570277587) -- (1.9373411498857795,0.4061877675352008);
\draw[line width=1.pt,color=ffqqtt] (1.9373411498857795,0.4061877675352008) -- (1.9378907870844702,0.4046591220749107);
\draw[line width=1.pt,color=ffqqtt] (1.9378907870844702,0.4046591220749107) -- (1.9384404242831608,0.403125520646892);
\draw[line width=1.pt,color=ffqqtt] (1.9384404242831608,0.403125520646892) -- (1.9389900614818514,0.4015869632511482);
\draw[line width=1.pt,color=ffqqtt] (1.9389900614818514,0.4015869632511482) -- (1.939539698680542,0.40004344988767926);
\draw[line width=1.pt,color=ffqqtt] (1.939539698680542,0.40004344988767926) -- (1.9400893358792326,0.39849498055647103);
\draw[line width=1.pt,color=ffqqtt] (1.9400893358792326,0.39849498055647103) -- (1.9406389730779232,0.39694155525754127);
\draw[line width=1.pt,color=ffqqtt] (1.9406389730779232,0.39694155525754127) -- (1.9411886102766138,0.39538317399088285);
\draw[line width=1.pt,color=ffqqtt] (1.9411886102766138,0.39538317399088285) -- (1.9417382474753044,0.3938198367564958);
\draw[line width=1.pt,color=ffqqtt] (1.9417382474753044,0.3938198367564958) -- (1.942287884673995,0.3922515435543801);
\draw[line width=1.pt,color=ffqqtt] (1.942287884673995,0.3922515435543801) -- (1.9428375218726857,0.39067829438453927);
\draw[line width=1.pt,color=ffqqtt] (1.9428375218726857,0.39067829438453927) -- (1.9433871590713763,0.3891000892469627);
\draw[line width=1.pt,color=ffqqtt] (1.9433871590713763,0.3891000892469627) -- (1.9439367962700669,0.3875169281416646);
\draw[line width=1.pt,color=ffqqtt] (1.9439367962700669,0.3875169281416646) -- (1.9444864334687575,0.38592881106863786);
\draw[line width=1.pt,color=ffqqtt] (1.9444864334687575,0.38592881106863786) -- (1.945036070667448,0.3843357380278789);
\draw[line width=1.pt,color=ffqqtt] (1.945036070667448,0.3843357380278789) -- (1.9455857078661387,0.38273770901939486);
\draw[line width=1.pt,color=ffqqtt] (1.9455857078661387,0.38273770901939486) -- (1.9461353450648293,0.3811347240431857);
\draw[line width=1.pt,color=ffqqtt] (1.9461353450648293,0.3811347240431857) -- (1.94668498226352,0.3795267830992408);
\draw[line width=1.pt,color=ffqqtt] (1.94668498226352,0.3795267830992408) -- (1.9472346194622105,0.3779138861875708);
\draw[line width=1.pt,color=ffqqtt] (1.9472346194622105,0.3779138861875708) -- (1.9477842566609012,0.3762960333081793);
\draw[line width=1.pt,color=ffqqtt] (1.9477842566609012,0.3762960333081793) -- (1.9483338938595918,0.37467322446104845);
\draw[line width=1.pt,color=ffqqtt] (1.9483338938595918,0.37467322446104845) -- (1.9488835310582824,0.3730454596461925);
\draw[line width=1.pt,color=ffqqtt] (1.9488835310582824,0.3730454596461925) -- (1.949433168256973,0.37141273886361503);
\draw[line width=1.pt,color=ffqqtt] (1.949433168256973,0.37141273886361503) -- (1.9499828054556636,0.36977506211329825);
\draw[line width=1.pt,color=ffqqtt] (1.9499828054556636,0.36977506211329825) -- (1.9505324426543542,0.3681324293952599);
\draw[line width=1.pt,color=ffqqtt] (1.9505324426543542,0.3681324293952599) -- (1.9510820798530448,0.3664848407094965);
\draw[line width=1.pt,color=ffqqtt] (1.9510820798530448,0.3664848407094965) -- (1.9516317170517354,0.36483229605599377);
\draw[line width=1.pt,color=ffqqtt] (1.9516317170517354,0.36483229605599377) -- (1.952181354250426,0.36317479543477305);
\draw[line width=1.pt,color=ffqqtt] (1.952181354250426,0.36317479543477305) -- (1.9527309914491167,0.3615123388458237);
\draw[line width=1.pt,color=ffqqtt] (1.9527309914491167,0.3615123388458237) -- (1.9532806286478073,0.35984492628913856);
\draw[line width=1.pt,color=ffqqtt] (1.9532806286478073,0.35984492628913856) -- (1.9538302658464979,0.3581725577647319);
\draw[line width=1.pt,color=ffqqtt] (1.9538302658464979,0.3581725577647319) -- (1.9543799030451885,0.356495233272593);
\draw[line width=1.pt,color=ffqqtt] (1.9543799030451885,0.356495233272593) -- (1.954929540243879,0.3548129528127326);
\draw[line width=1.pt,color=ffqqtt] (1.954929540243879,0.3548129528127326) -- (1.9554791774425697,0.3531257163851329);
\draw[line width=1.pt,color=ffqqtt] (1.9554791774425697,0.3531257163851329) -- (1.9560288146412603,0.3514335239898152);
\draw[line width=1.pt,color=ffqqtt] (1.9560288146412603,0.3514335239898152) -- (1.956578451839951,0.3497363756267653);
\draw[line width=1.pt,color=ffqqtt] (1.956578451839951,0.3497363756267653) -- (1.9571280890386415,0.34803427129598674);
\draw[line width=1.pt,color=ffqqtt] (1.9571280890386415,0.34803427129598674) -- (1.9576777262373322,0.34632721099747954);
\draw[line width=1.pt,color=ffqqtt] (1.9576777262373322,0.34632721099747954) -- (1.9582273634360228,0.34461519473124724);
\draw[line width=1.pt,color=ffqqtt] (1.9582273634360228,0.34461519473124724) -- (1.9587770006347134,0.3428982224972792);
\draw[line width=1.pt,color=ffqqtt] (1.9587770006347134,0.3428982224972792) -- (1.959326637833404,0.3411762942955896);
\draw[line width=1.pt,color=ffqqtt] (1.959326637833404,0.3411762942955896) -- (1.9598762750320946,0.33944941012617136);
\draw[line width=1.pt,color=ffqqtt] (1.9598762750320946,0.33944941012617136) -- (1.9604259122307852,0.3377175699890209);
\draw[line width=1.pt,color=ffqqtt] (1.9604259122307852,0.3377175699890209) -- (1.9609755494294758,0.3359807738841454);
\draw[line width=1.pt,color=ffqqtt] (1.9609755494294758,0.3359807738841454) -- (1.9615251866281664,0.3342390218115412);
\draw[line width=1.pt,color=ffqqtt] (1.9615251866281664,0.3342390218115412) -- (1.962074823826857,0.3324923137712048);
\draw[line width=1.pt,color=ffqqtt] (1.962074823826857,0.3324923137712048) -- (1.9626244610255477,0.3307406497631469);
\draw[line width=1.pt,color=ffqqtt] (1.9626244610255477,0.3307406497631469) -- (1.9631740982242383,0.3289840297873603);
\draw[line width=1.pt,color=ffqqtt] (1.9631740982242383,0.3289840297873603) -- (1.9637237354229289,0.3272224538438344);
\draw[line width=1.pt,color=ffqqtt] (1.9637237354229289,0.3272224538438344) -- (1.9642733726216195,0.32545592193259054);
\draw[line width=1.pt,color=ffqqtt] (1.9642733726216195,0.32545592193259054) -- (1.96482300982031,0.3236844340536216);
\draw[line width=1.pt,color=ffqqtt] (1.96482300982031,0.3236844340536216) -- (1.9653726470190007,0.32190799020690974);
\draw[line width=1.pt,color=ffqqtt] (1.9653726470190007,0.32190799020690974) -- (1.9659222842176913,0.3201265903924835);
\draw[line width=1.pt,color=ffqqtt] (1.9659222842176913,0.3201265903924835) -- (1.966471921416382,0.318340234610325);
\draw[line width=1.pt,color=ffqqtt] (1.966471921416382,0.318340234610325) -- (1.9670215586150726,0.31654892286043435);
\draw[line width=1.pt,color=ffqqtt] (1.9670215586150726,0.31654892286043435) -- (1.9675711958137632,0.3147526551428186);
\draw[line width=1.pt,color=ffqqtt] (1.9675711958137632,0.3147526551428186) -- (1.9681208330124538,0.3129514314574777);
\draw[line width=1.pt,color=ffqqtt] (1.9681208330124538,0.3129514314574777) -- (1.9686704702111444,0.3111452518044011);
\draw[line width=1.pt,color=ffqqtt] (1.9686704702111444,0.3111452518044011) -- (1.969220107409835,0.30933411618360296);
\draw[line width=1.pt,color=ffqqtt] (1.969220107409835,0.30933411618360296) -- (1.9697697446085256,0.30751802459507616);
\draw[line width=1.pt,color=ffqqtt] (1.9697697446085256,0.30751802459507616) -- (1.9703193818072162,0.30569697703881715);
\draw[line width=1.pt,color=ffqqtt] (1.9703193818072162,0.30569697703881715) -- (1.9708690190059068,0.30387097351483305);
\draw[line width=1.pt,color=ffqqtt] (1.9708690190059068,0.30387097351483305) -- (1.9714186562045974,0.3020400140231203);
\draw[line width=1.pt,color=ffqqtt] (1.9714186562045974,0.3020400140231203) -- (1.971968293403288,0.30020409856367536);
\draw[line width=1.pt,color=ffqqtt] (1.971968293403288,0.30020409856367536) -- (1.9725179306019787,0.2983632271365053);
\draw[line width=1.pt,color=ffqqtt] (1.9725179306019787,0.2983632271365053) -- (1.9730675678006693,0.2965173997416102);
\draw[line width=1.pt,color=ffqqtt] (1.9730675678006693,0.2965173997416102) -- (1.9736172049993599,0.2946666163789793);
\draw[line width=1.pt,color=ffqqtt] (1.9736172049993599,0.2946666163789793) -- (1.9741668421980505,0.29281087704862685);
\draw[line width=1.pt,color=ffqqtt] (1.9741668421980505,0.29281087704862685) -- (1.974716479396741,0.29095018175054577);
\draw[line width=1.pt,color=ffqqtt] (1.974716479396741,0.29095018175054577) -- (1.9752661165954317,0.2890845304847254);
\draw[line width=1.pt,color=ffqqtt] (1.9752661165954317,0.2890845304847254) -- (1.9758157537941223,0.28721392325119055);
\draw[line width=1.pt,color=ffqqtt] (1.9758157537941223,0.28721392325119055) -- (1.976365390992813,0.2853383600499235);
\draw[line width=1.pt,color=ffqqtt] (1.976365390992813,0.2853383600499235) -- (1.9769150281915036,0.2834578408809243);
\draw[line width=1.pt,color=ffqqtt] (1.9769150281915036,0.2834578408809243) -- (1.9774646653901942,0.28157236574419997);
\draw[line width=1.pt,color=ffqqtt] (1.9774646653901942,0.28157236574419997) -- (1.9780143025888848,0.27968193463975055);
\draw[line width=1.pt,color=ffqqtt] (1.9780143025888848,0.27968193463975055) -- (1.9785639397875754,0.2777865475675618);
\draw[line width=1.pt,color=ffqqtt] (1.9785639397875754,0.2777865475675618) -- (1.979113576986266,0.2758862045276551);
\draw[line width=1.pt,color=ffqqtt] (1.979113576986266,0.2758862045276551) -- (1.9796632141849566,0.2739809055200233);
\draw[line width=1.pt,color=ffqqtt] (1.9796632141849566,0.2739809055200233) -- (1.9802128513836472,0.2720706505446522);
\draw[line width=1.pt,color=ffqqtt] (1.9802128513836472,0.2720706505446522) -- (1.9807624885823378,0.27015543960155597);
\draw[line width=1.pt,color=ffqqtt] (1.9807624885823378,0.27015543960155597) -- (1.9813121257810284,0.26823527269074177);
\draw[line width=1.pt,color=ffqqtt] (1.9813121257810284,0.26823527269074177) -- (1.981861762979719,0.26631014981218115);
\draw[line width=1.pt,color=ffqqtt] (1.981861762979719,0.26631014981218115) -- (1.9824114001784097,0.26438007096590255);
\draw[line width=1.pt,color=ffqqtt] (1.9824114001784097,0.26438007096590255) -- (1.9829610373771003,0.26244503615189885);
\draw[line width=1.pt,color=ffqqtt] (1.9829610373771003,0.26244503615189885) -- (1.9835106745757909,0.26050504537015584);
\draw[line width=1.pt,color=ffqqtt] (1.9835106745757909,0.26050504537015584) -- (1.9840603117744815,0.25856009862069484);
\draw[line width=1.pt,color=ffqqtt] (1.9840603117744815,0.25856009862069484) -- (1.9846099489731721,0.25661019590350875);
\draw[line width=1.pt,color=ffqqtt] (1.9846099489731721,0.25661019590350875) -- (1.9851595861718627,0.25465533721858336);
\draw[line width=1.pt,color=ffqqtt] (1.9851595861718627,0.25465533721858336) -- (1.9857092233705533,0.25269552256593286);
\draw[line width=1.pt,color=ffqqtt] (1.9857092233705533,0.25269552256593286) -- (1.986258860569244,0.2507307519455644);
\draw[line width=1.pt,color=ffqqtt] (1.986258860569244,0.2507307519455644) -- (1.9868084977679346,0.24876102535744948);
\draw[line width=1.pt,color=ffqqtt] (1.9868084977679346,0.24876102535744948) -- (1.9873581349666252,0.2467863428016166);
\draw[line width=1.pt,color=ffqqtt] (1.9873581349666252,0.2467863428016166) -- (1.9879077721653158,0.24480670427805862);
\draw[line width=1.pt,color=ffqqtt] (1.9879077721653158,0.24480670427805862) -- (1.9884574093640064,0.24282210978676133);
\draw[line width=1.pt,color=ffqqtt] (1.9884574093640064,0.24282210978676133) -- (1.989007046562697,0.24083255932774605);
\draw[line width=1.pt,color=ffqqtt] (1.989007046562697,0.24083255932774605) -- (1.9895566837613876,0.23883805290099858);
\draw[line width=1.pt,color=ffqqtt] (1.9895566837613876,0.23883805290099858) -- (1.9901063209600782,0.2368385905065189);
\draw[line width=1.pt,color=ffqqtt] (1.9901063209600782,0.2368385905065189) -- (1.9906559581587688,0.23483417214432123);
\draw[line width=1.pt,color=ffqqtt] (1.9906559581587688,0.23483417214432123) -- (1.9912055953574594,0.23282479781439136);
\draw[line width=1.pt,color=ffqqtt] (1.9912055953574594,0.23282479781439136) -- (1.99175523255615,0.2308104675167293);
\draw[line width=1.pt,color=ffqqtt] (1.99175523255615,0.2308104675167293) -- (1.9923048697548407,0.22879118125134212);
\draw[line width=1.pt,color=ffqqtt] (1.9923048697548407,0.22879118125134212) -- (1.9928545069535313,0.22676693901822986);
\draw[line width=1.pt,color=ffqqtt] (1.9928545069535313,0.22676693901822986) -- (1.993404144152222,0.2247377408173783);
\draw[line width=1.pt,color=ffqqtt] (1.993404144152222,0.2247377408173783) -- (1.9939537813509125,0.22270358664880874);
\draw[line width=1.pt,color=ffqqtt] (1.9939537813509125,0.22270358664880874) -- (1.9945034185496031,0.22066447651250698);
\draw[line width=1.pt,color=ffqqtt] (1.9945034185496031,0.22066447651250698) -- (1.9950530557482937,0.21862041040847302);
\draw[line width=1.pt,color=ffqqtt] (1.9950530557482937,0.21862041040847302) -- (1.9956026929469843,0.21657138833672107);
\draw[line width=1.pt,color=ffqqtt] (1.9956026929469843,0.21657138833672107) -- (1.996152330145675,0.21451741029723692);
\draw[line width=1.pt,color=ffqqtt] (1.996152330145675,0.21451741029723692) -- (1.9967019673443656,0.21245847629001346);
\draw[line width=1.pt,color=ffqqtt] (1.9967019673443656,0.21245847629001346) -- (1.9972516045430562,0.21039458631507202);
\draw[line width=1.pt,color=ffqqtt] (1.9972516045430562,0.21039458631507202) -- (1.9978012417417468,0.20832574037240548);
\draw[line width=1.pt,color=ffqqtt] (1.9978012417417468,0.20832574037240548) -- (1.9983508789404374,0.20625193846200673);
\draw[line width=1.pt,color=ffqqtt] (1.9983508789404374,0.20625193846200673) -- (1.998900516139128,0.2041731805838758);
\draw[line width=1.pt,color=ffqqtt] (1.998900516139128,0.2041731805838758) -- (1.9994501533378186,0.20208946673802686);
\draw [line width=1.pt,color=ffqqtt] (0.4181022152960046,0.9119837897899361)-- (1.7827480819448187,0.6423561790407757);
\draw [->,line width=1.pt,color=ffqqtt] (1.93076923,0.223076925)-- (1.9911250254980462,0.23311965666343681);
\draw [->,line width=1.pt,color=ffqqtt] (1.79230769,0.26923077)-- (1.9381823964857867,0.40384608873513983);
\draw [->,line width=1.pt,color=ffqqtt] (1.6538461500000001,0.31538461500000003)-- (1.8532916292764743,0.5887529269438739);
\draw [->,line width=1.pt,color=ffqqtt] (0.3223420856479176,0.7592193047840275)-- (0.3420525643132832,0.9060548396657364);
\draw [->,line width=1.pt,color=ffqqtt] (0.2744558081955385,0.7751813972681538)-- (0.2694270869160219,0.867789163640116);
\draw [<-,line width=1.pt,color=ffqqtt] (0.22115149013475965,0.8239026391839027)-- (0.2277374887298038,0.7907541704233988);
\draw [->,line width=1.pt,color=ffqqtt] (0.3996325828239588,0.7334558073920138)-- (0.45660604010745814,0.9043761792425118);
\draw [->,line width=1.pt,color=ffqqtt] (0.54615385,0.6846153850000001)-- (0.6093478402741594,0.8741973558224783);
\draw [->,line width=1.pt,color=ffqqtt] (0.6846153850000001,0.63846154)-- (0.7536877338428858,0.8456785865286572);
\draw [->,line width=1.pt,color=ffqqtt] (0.82307692,0.592307695)-- (0.898027627411612,0.8171598172348364);
\draw [->,line width=1.pt,color=ffqqtt] (0.96153846,0.546153845)-- (1.0423675272350674,0.7886410467052023);
\draw [->,line width=1.pt,color=ffqqtt] (1.1,0.5)-- (1.1867074254948407,0.7601222764845212);
\draw [->,line width=1.pt,color=ffqqtt] (1.2384615399999999,0.45384615500000003)-- (1.3310473237546134,0.7316035062638404);
\draw [->,line width=1.pt,color=ffqqtt] (1.37692308,0.407692305)-- (1.475387223578069,0.703084735734206);
\draw [->,line width=1.pt,color=ffqqtt] (1.5153846149999999,0.36153846)-- (1.619727117146795,0.6745659664403852);
\draw [->,line width=1.pt,color=ffqqtt] (1.8621227849146436,0.24595907169511866)-- (1.972931324761441,0.29697540196047356);

\draw [->,line width=1.pt,color=ffqqtt] (2,1)-- (2.2,1);
\draw (2,1) node [left,color=ffqqtt] {$\tilde V^3_t:$};
\end{tikzpicture}
